On Hardware-efficient Inference in Probabilistic Circuits

Probabilistic circuits (PCs) offer a promising avenue to perform embedded reasoning under uncertainty. They support efficient and exact computation of various probabilistic inference tasks by design. Hence, hardware-efficient computation of PCs is highly interesting for edge computing applications. As computations in PCs are based on arithmetic with probability values, they are typically performed in the log domain to avoid underflow. Unfortunately, performing the log operation on hardware is costly. Hence, prior work has focused on computations in the linear domain, resulting in high resolution and energy requirements. This work proposes the first dedicated approximate computing framework for PCs that allows for low-resolution logarithm computations. We leverage Addition As Int, resulting in linear PC computation with simple hardware elements. Further, we provide a theoretical approximation error analysis and present an error compensation mechanism. Empirically, our method obtains up to 357x and 649x energy reduction on custom hardware for evidence and MAP queries respectively with little or no computational error.

==> figures/book_map.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\if\plottingmode0
\def\mytitle{\textbf{Book}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
\def\yminvalue{0.97}
%\def\ymaxvalue{1}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
%\def\yminvalue{0} % Adjusted to be greater than zero for log scale
%\def\ymaxvalue{100}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1.2,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]

% Dataset: book
% E value: 8
% Metric: MAP
% Data type: float
    \addplot[color=colour6, mark=none, mark size=0.5,draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  0.94283  \\
            0.01372  0.97932  \\
            0.01532  0.99620  \\
            0.01746  0.99756  \\
            0.02018  0.99893  \\
            0.02351  0.99970  \\
            0.02747  0.99970  \\
            0.03208  1.00000  \\
            0.03736  1.00000  \\
            0.04333  1.00000  \\
            0.05001  1.00000  \\
            0.05740  1.00000  \\
            0.06552  1.00000  \\
            0.07438  1.00000  \\
            0.08400  1.00000  \\
            0.09438  1.00000  \\
            0.10553  1.00000  \\
            0.11747  1.00000  \\
            0.13021  1.00000  \\
            0.14374  1.00000  \\
        }
        ;
% Dataset: book
% E value: 8
% Metric: MAP
% Data type: app
    \addplot[color=colour6, mark=none, mark size=0.5,draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  0.76407  \\
            0.00154  0.97506  \\
            0.00168  0.99574  \\
            0.00182  0.99878  \\
            0.00196  0.99939  \\
            0.00210  0.99985  \\
            0.00224  0.99985  \\
            0.00238  0.99970  \\
            0.00252  0.99985  \\
            0.00266  0.99985  \\
            0.00280  1.00000  \\
            0.00294  1.00000  \\
            0.00308  1.00000  \\
            0.00322  1.00000  \\
            0.00336  1.00000  \\
            0.00350  1.00000  \\
            0.00364  1.00000  \\
            0.00378  1.00000  \\
            0.00392  1.00000  \\
            0.00406  1.00000  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAP
% Data type: float
    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  0.98782  \\
            0.01519  0.99269  \\
            0.01679  0.99711  \\
            0.01893  0.99817  \\
            0.02165  0.99909  \\
            0.02498  0.99985  \\
            0.02894  1.00000  \\
            0.03355  0.99954  \\
            0.03883  0.99985  \\
            0.04480  1.00000  \\
            0.05148  1.00000  \\
            0.05887  1.00000  \\
            0.06699  1.00000  \\
            0.07585  1.00000  \\
            0.08547  1.00000  \\
            0.09585  1.00000  \\
            0.10701  1.00000  \\
            0.11895  1.00000  \\
            0.13168  1.00000  \\
            0.14521  1.00000  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAP
% Data type: app
    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  0.99239  \\
            0.00168  0.99559  \\
            0.00182  0.99620  \\
            0.00196  0.99954  \\
            0.00210  0.99924  \\
            0.00224  0.99985  \\
            0.00238  0.99970  \\
            0.00252  1.00000  \\
            0.00266  1.00000  \\
            0.00280  1.00000  \\
            0.00294  1.00000  \\
            0.00308  1.00000  \\
            0.00322  1.00000  \\
            0.00336  1.00000  \\
            0.00350  1.00000  \\
            0.00364  1.00000  \\
            0.00378  1.00000  \\
            0.00392  1.00000  \\
            0.00406  1.00000  \\
            0.00420  1.00000  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAP
% Data type: float
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmap},solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  1.00000  \\
            0.01667  1.00000  \\
            0.01826  1.00000  \\
            0.02040  1.00000  \\
            0.02312  1.00000  \\
            0.02645  1.00000  \\
            0.03041  1.00000  \\
            0.03502  1.00000  \\
            0.04030  1.00000  \\
            0.04627  1.00000  \\
            0.05295  1.00000  \\
            0.06034  1.00000  \\
            0.06846  1.00000  \\
            0.07732  1.00000  \\
            0.08694  1.00000  \\
            0.09732  1.00000  \\
            0.10848  1.00000  \\
            0.12042  1.00000  \\
            0.13315  1.00000  \\
            0.14668  1.00000  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAP
% Data type: app
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  1.00000  \\
            0.00182  1.00000  \\
            0.00196  1.00000  \\
            0.00210  1.00000  \\
            0.00224  1.00000  \\
            0.00238  1.00000  \\
            0.00252  1.00000  \\
            0.00266  1.00000  \\
            0.00280  1.00000  \\
            0.00294  1.00000  \\
            0.00308  1.00000  \\
            0.00322  1.00000  \\
            0.00336  1.00000  \\
            0.00350  1.00000  \\
            0.00364  1.00000  \\
            0.00378  1.00000  \\
            0.00392  1.00000  \\
            0.00406  1.00000  \\
            0.00420  1.00000  \\
            0.00434  1.00000  \\
        }
        ;
% Dataset: book
% E value: 11
% Metric: MAP
% Data type: float
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  1.00000  \\
            0.01814  1.00000  \\
            0.01973  1.00000  \\
            0.02187  1.00000  \\
            0.02459  1.00000  \\
            0.02792  1.00000  \\
            0.03188  1.00000  \\
            0.03649  1.00000  \\
            0.04177  1.00000  \\
            0.04775  1.00000  \\
            0.05442  1.00000  \\
            0.06181  1.00000  \\
            0.06993  1.00000  \\
            0.07879  1.00000  \\
            0.08841  1.00000  \\
            0.09879  1.00000  \\
            0.10995  1.00000  \\
            0.12189  1.00000  \\
            0.13462  1.00000  \\
            0.14815  1.00000  \\
        }
        ;

% Dataset: book
% E value: 11
% Metric: MAP
% Data type: app
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  1.00000  \\
            0.00196  1.00000  \\
            0.00210  1.00000  \\
            0.00224  1.00000  \\
            0.00238  1.00000  \\
            0.00252  1.00000  \\
            0.00266  1.00000  \\
            0.00280  1.00000  \\
            0.00294  1.00000  \\
            0.00308  1.00000  \\
            0.00322  1.00000  \\
            0.00336  1.00000  \\
            0.00350  1.00000  \\
            0.00364  1.00000  \\
            0.00378  1.00000  \\
            0.00392  1.00000  \\
            0.00406  1.00000  \\
            0.00420  1.00000  \\
            0.00434  1.00000  \\
            0.00448  1.00000  \\
        }
        ;





\end{axis}
\end{tikzpicture}
%

==> figures/book_mar.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\if\plottingmode0
\def\mytitle{\textbf{Book}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
%\def\yminvalue{0} % Adjusted to be greater than zero for log scale
\def\ymaxvalue{20}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1.2,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
%ymin=\yminvalue,
ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]



% Dataset: book
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  89.84229  \\
            0.01372  38.51455  \\
            0.01532  16.45672  \\
            0.01746  6.58287  \\
            0.02018  2.48998  \\
            0.02351  1.02612  \\
            0.02747  0.57434  \\
            0.03208  0.23972  \\
            0.03736  0.12136  \\
            0.04333  0.05875  \\
            0.05001  0.02861  \\
            0.05740  0.01563  \\
            0.06552  0.00784  \\
            0.07438  0.00382  \\
            0.08400  0.00203  \\
            0.09438  0.00100  \\
            0.10553  0.00051  \\
            0.11747  0.00025  \\
            0.13021  0.00013  \\
            0.14374  0.00007  \\
        }
        ;
% Dataset: book
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  39.19499  \\
            0.00154  2.48958  \\
            0.00168  1.20407  \\
            0.00182  1.00663  \\
            0.00196  0.90801  \\
            0.00210  0.83222  \\
            0.00224  0.84512  \\
            0.00238  0.87469  \\
            0.00252  0.84617  \\
            0.00266  0.84140  \\
            0.00280  0.81916  \\
            0.00294  0.81898  \\
            0.00308  0.81892  \\
            0.00322  0.81892  \\
            0.00336  0.81891  \\
            0.00350  0.81891  \\
            0.00364  0.81890  \\
            0.00378  0.81890  \\
            0.00392  0.81890  \\
            0.00406  0.81890  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  82.08498  \\
            0.01519  37.97318  \\
            0.01679  16.38522  \\
            0.01893  6.45463  \\
            0.02165  2.48864  \\
            0.02498  1.01602  \\
            0.02894  0.52995  \\
            0.03355  0.31497  \\
            0.03883  0.13711  \\
            0.04480  0.05875  \\
            0.05148  0.02861  \\
            0.05887  0.01563  \\
            0.06699  0.00784  \\
            0.07585  0.00382  \\
            0.08547  0.00203  \\
            0.09585  0.00100  \\
            0.10701  0.00051  \\
            0.11895  0.00025  \\
            0.13168  0.00013  \\
            0.14521  0.00007  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  17.55897  \\
            0.00168  0.84154  \\
            0.00182  1.21502  \\
            0.00196  0.90287  \\
            0.00210  0.92754  \\
            0.00224  0.81888  \\
            0.00238  0.87196  \\
            0.00252  0.81912  \\
            0.00266  0.81962  \\
            0.00280  0.81937  \\
            0.00294  0.81916  \\
            0.00308  0.81898  \\
            0.00322  0.81892  \\
            0.00336  0.81892  \\
            0.00350  0.81891  \\
            0.00364  0.81891  \\
            0.00378  0.81890  \\
            0.00392  0.81890  \\
            0.00406  0.81890  \\
            0.00420  0.81890  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  80.12111  \\
            0.01667  36.75965  \\
            0.01826  15.90455  \\
            0.02040  6.18828  \\
            0.02312  2.31932  \\
            0.02645  0.99275  \\
            0.03041  0.52995  \\
            0.03502  0.23972  \\
            0.04030  0.12136  \\
            0.04627  0.05875  \\
            0.05295  0.02861  \\
            0.06034  0.01563  \\
            0.06846  0.00784  \\
            0.07732  0.00382  \\
            0.08694  0.00203  \\
            0.09732  0.00100  \\
            0.10848  0.00051  \\
            0.12042  0.00025  \\
            0.13315  0.00013  \\
            0.14668  0.00007  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  16.67494  \\
            0.00182  0.22431  \\
            0.00196  0.65787  \\
            0.00210  0.82616  \\
            0.00224  0.82186  \\
            0.00238  0.82236  \\
            0.00252  0.81729  \\
            0.00266  0.81912  \\
            0.00280  0.81962  \\
            0.00294  0.81937  \\
            0.00308  0.81916  \\
            0.00322  0.81898  \\
            0.00336  0.81892  \\
            0.00350  0.81892  \\
            0.00364  0.81891  \\
            0.00378  0.81891  \\
            0.00392  0.81890  \\
            0.00406  0.81890  \\
            0.00420  0.81890  \\
            0.00434  0.81890  \\
        }
        ;

% Dataset: book
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  80.12111  \\
            0.01814  36.75965  \\
            0.01973  15.90455  \\
            0.02187  6.18828  \\
            0.02459  2.31932  \\
            0.02792  0.99275  \\
            0.03188  0.52995  \\
            0.03649  0.23972  \\
            0.04177  0.12136  \\
            0.04775  0.05875  \\
            0.05442  0.02861  \\
            0.06181  0.01563  \\
            0.06993  0.00784  \\
            0.07879  0.00382  \\
            0.08841  0.00203  \\
            0.09879  0.00100  \\
            0.10995  0.00051  \\
            0.12189  0.00025  \\
            0.13462  0.00013  \\
            0.14815  0.00007  \\
        }
        ;

% Dataset: book
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  16.67494  \\
            0.00196  0.22431  \\
            0.00210  0.65787  \\
            0.00224  0.82616  \\
            0.00238  0.82186  \\
            0.00252  0.82236  \\
            0.00266  0.81729  \\
            0.00280  0.81912  \\
            0.00294  0.81962  \\
            0.00308  0.81937  \\
            0.00322  0.81916  \\
            0.00336  0.81898  \\
            0.00350  0.81892  \\
            0.00364  0.81892  \\
            0.00378  0.81891  \\
            0.00392  0.81891  \\
            0.00406  0.81890  \\
            0.00420  0.81890  \\
            0.00434  0.81890  \\
            0.00448  0.81890  \\
        }
        ;
%above is float aai after correction in sample set



\end{axis}
\end{tikzpicture}
%

==> figures/book_mar_error_correction_sample.tex <==
\begin{tikzpicture}

\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
\def\myscalemode{log}

\begin{axis}[
line width=1,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]


% Dataset: book
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  89.84229  \\
            0.01372  38.51455  \\
            0.01532  16.45672  \\
            0.01746  6.58287  \\
            0.02018  2.48998  \\
            0.02351  1.02612  \\
            0.02747  0.57434  \\
            0.03208  0.23972  \\
            0.03736  0.12136  \\
            0.04333  0.05875  \\
            0.05001  0.02861  \\
            0.05740  0.01563  \\
            0.06552  0.00784  \\
            0.07438  0.00382  \\
            0.08400  0.00203  \\
            0.09438  0.00100  \\
            0.10553  0.00051  \\
            0.11747  0.00025  \\
            0.13021  0.00013  \\
            0.14374  0.00007  \\
        }
        ;
% Dataset: book
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  103.81522  \\
            0.00154  40.85454  \\
            0.00168  18.25259  \\
            0.00182  8.53578  \\
            0.00196  5.64625  \\
            0.00210  4.26966  \\
            0.00224  3.70219  \\
            0.00238  3.35507  \\
            0.00252  3.17247  \\
            0.00266  3.08642  \\
            0.00280  3.02535  \\
            0.00294  3.00768  \\
            0.00308  2.99713  \\
            0.00322  2.99172  \\
            0.00336  2.98932  \\
            0.00350  2.98792  \\
            0.00364  2.98726  \\
            0.00378  2.98690  \\
            0.00392  2.98674  \\
            0.00406  2.98666  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  82.08498  \\
            0.01519  37.97318  \\
            0.01679  16.38522  \\
            0.01893  6.45463  \\
            0.02165  2.48864  \\
            0.02498  1.01602  \\
            0.02894  0.52995  \\
            0.03355  0.31497  \\
            0.03883  0.13711  \\
            0.04480  0.05875  \\
            0.05148  0.02861  \\
            0.05887  0.01563  \\
            0.06699  0.00784  \\
            0.07585  0.00382  \\
            0.08547  0.00203  \\
            0.09585  0.00100  \\
            0.10701  0.00051  \\
            0.11895  0.00025  \\
            0.13168  0.00013  \\
            0.14521  0.00007  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  82.22169  \\
            0.00168  39.22258  \\
            0.00182  18.26402  \\
            0.00196  8.43203  \\
            0.00210  5.66578  \\
            0.00224  4.25629  \\
            0.00238  3.72903  \\
            0.00252  3.29950  \\
            0.00266  3.14592  \\
            0.00280  3.06439  \\
            0.00294  3.02535  \\
            0.00308  3.00768  \\
            0.00322  2.99713  \\
            0.00336  2.99172  \\
            0.00350  2.98932  \\
            0.00364  2.98792  \\
            0.00378  2.98726  \\
            0.00392  2.98690  \\
            0.00406  2.98674  \\
            0.00420  2.98666  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  80.12111  \\
            0.01667  36.75965  \\
            0.01826  15.90455  \\
            0.02040  6.18828  \\
            0.02312  2.31932  \\
            0.02645  0.99275  \\
            0.03041  0.52995  \\
            0.03502  0.23972  \\
            0.04030  0.12136  \\
            0.04627  0.05875  \\
            0.05295  0.02861  \\
            0.06034  0.01563  \\
            0.06846  0.00784  \\
            0.07732  0.00382  \\
            0.08694  0.00203  \\
            0.09732  0.00100  \\
            0.10848  0.00051  \\
            0.12042  0.00025  \\
            0.13315  0.00013  \\
            0.14668  0.00007  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  81.03324  \\
            0.00182  38.60548  \\
            0.00196  17.70689  \\
            0.00210  8.35531  \\
            0.00224  5.56011  \\
            0.00238  4.25980  \\
            0.00252  3.67436  \\
            0.00266  3.29950  \\
            0.00280  3.14592  \\
            0.00294  3.06439  \\
            0.00308  3.02535  \\
            0.00322  3.00768  \\
            0.00336  2.99713  \\
            0.00350  2.99172  \\
            0.00364  2.98932  \\
            0.00378  2.98792  \\
            0.00392  2.98726  \\
            0.00406  2.98690  \\
            0.00420  2.98674  \\
            0.00434  2.98666  \\
        }
        ;

% Dataset: book
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  80.12111  \\
            0.01814  36.75965  \\
            0.01973  15.90455  \\
            0.02187  6.18828  \\
            0.02459  2.31932  \\
            0.02792  0.99275  \\
            0.03188  0.52995  \\
            0.03649  0.23972  \\
            0.04177  0.12136  \\
            0.04775  0.05875  \\
            0.05442  0.02861  \\
            0.06181  0.01563  \\
            0.06993  0.00784  \\
            0.07879  0.00382  \\
            0.08841  0.00203  \\
            0.09879  0.00100  \\
            0.10995  0.00051  \\
            0.12189  0.00025  \\
            0.13462  0.00013  \\
            0.14815  0.00007  \\
        }
        ;

% Dataset: book
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  81.03324  \\
            0.00196  38.60548  \\
            0.00210  17.70689  \\
            0.00224  8.35531  \\
            0.00238  5.56011  \\
            0.00252  4.25980  \\
            0.00266  3.67436  \\
            0.00280  3.29950  \\
            0.00294  3.14592  \\
            0.00308  3.06439  \\
            0.00322  3.02535  \\
            0.00336  3.00768  \\
            0.00350  2.99713  \\
            0.00364  2.99172  \\
            0.00378  2.98932  \\
            0.00392  2.98792  \\
            0.00406  2.98726  \\
            0.00420  2.98690  \\
            0.00434  2.98674  \\
            0.00448  2.98666  \\
        }
        ;



% above is float, aai before correction in sample set






% Dataset: book
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  89.84229  \\
            0.01372  38.51455  \\
            0.01532  16.45672  \\
            0.01746  6.58287  \\
            0.02018  2.48998  \\
            0.02351  1.02612  \\
            0.02747  0.57434  \\
            0.03208  0.23972  \\
            0.03736  0.12136  \\
            0.04333  0.05875  \\
            0.05001  0.02861  \\
            0.05740  0.01563  \\
            0.06552  0.00784  \\
            0.07438  0.00382  \\
            0.08400  0.00203  \\
            0.09438  0.00100  \\
            0.10553  0.00051  \\
            0.11747  0.00025  \\
            0.13021  0.00013  \\
            0.14374  0.00007  \\
        }
        ;
% Dataset: book
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  39.19499  \\
            0.00154  2.48958  \\
            0.00168  1.20407  \\
            0.00182  1.00663  \\
            0.00196  0.90801  \\
            0.00210  0.83222  \\
            0.00224  0.84512  \\
            0.00238  0.87469  \\
            0.00252  0.84617  \\
            0.00266  0.84140  \\
            0.00280  0.81916  \\
            0.00294  0.81898  \\
            0.00308  0.81892  \\
            0.00322  0.81892  \\
            0.00336  0.81891  \\
            0.00350  0.81891  \\
            0.00364  0.81890  \\
            0.00378  0.81890  \\
            0.00392  0.81890  \\
            0.00406  0.81890  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  82.08498  \\
            0.01519  37.97318  \\
            0.01679  16.38522  \\
            0.01893  6.45463  \\
            0.02165  2.48864  \\
            0.02498  1.01602  \\
            0.02894  0.52995  \\
            0.03355  0.31497  \\
            0.03883  0.13711  \\
            0.04480  0.05875  \\
            0.05148  0.02861  \\
            0.05887  0.01563  \\
            0.06699  0.00784  \\
            0.07585  0.00382  \\
            0.08547  0.00203  \\
            0.09585  0.00100  \\
            0.10701  0.00051  \\
            0.11895  0.00025  \\
            0.13168  0.00013  \\
            0.14521  0.00007  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  17.55897  \\
            0.00168  0.84154  \\
            0.00182  1.21502  \\
            0.00196  0.90287  \\
            0.00210  0.92754  \\
            0.00224  0.81888  \\
            0.00238  0.87196  \\
            0.00252  0.81912  \\
            0.00266  0.81962  \\
            0.00280  0.81937  \\
            0.00294  0.81916  \\
            0.00308  0.81898  \\
            0.00322  0.81892  \\
            0.00336  0.81892  \\
            0.00350  0.81891  \\
            0.00364  0.81891  \\
            0.00378  0.81890  \\
            0.00392  0.81890  \\
            0.00406  0.81890  \\
            0.00420  0.81890  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  80.12111  \\
            0.01667  36.75965  \\
            0.01826  15.90455  \\
            0.02040  6.18828  \\
            0.02312  2.31932  \\
            0.02645  0.99275  \\
            0.03041  0.52995  \\
            0.03502  0.23972  \\
            0.04030  0.12136  \\
            0.04627  0.05875  \\
            0.05295  0.02861  \\
            0.06034  0.01563  \\
            0.06846  0.00784  \\
            0.07732  0.00382  \\
            0.08694  0.00203  \\
            0.09732  0.00100  \\
            0.10848  0.00051  \\
            0.12042  0.00025  \\
            0.13315  0.00013  \\
            0.14668  0.00007  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  16.67494  \\
            0.00182  0.22431  \\
            0.00196  0.65787  \\
            0.00210  0.82616  \\
            0.00224  0.82186  \\
            0.00238  0.82236  \\
            0.00252  0.81729  \\
            0.00266  0.81912  \\
            0.00280  0.81962  \\
            0.00294  0.81937  \\
            0.00308  0.81916  \\
            0.00322  0.81898  \\
            0.00336  0.81892  \\
            0.00350  0.81892  \\
            0.00364  0.81891  \\
            0.00378  0.81891  \\
            0.00392  0.81890  \\
            0.00406  0.81890  \\
            0.00420  0.81890  \\
            0.00434  0.81890  \\
        }
        ;

% Dataset: book
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  80.12111  \\
            0.01814  36.75965  \\
            0.01973  15.90455  \\
            0.02187  6.18828  \\
            0.02459  2.31932  \\
            0.02792  0.99275  \\
            0.03188  0.52995  \\
            0.03649  0.23972  \\
            0.04177  0.12136  \\
            0.04775  0.05875  \\
            0.05442  0.02861  \\
            0.06181  0.01563  \\
            0.06993  0.00784  \\
            0.07879  0.00382  \\
            0.08841  0.00203  \\
            0.09879  0.00100  \\
            0.10995  0.00051  \\
            0.12189  0.00025  \\
            0.13462  0.00013  \\
            0.14815  0.00007  \\
        }
        ;

% Dataset: book
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  16.67494  \\
            0.00196  0.22431  \\
            0.00210  0.65787  \\
            0.00224  0.82616  \\
            0.00238  0.82186  \\
            0.00252  0.82236  \\
            0.00266  0.81729  \\
            0.00280  0.81912  \\
            0.00294  0.81962  \\
            0.00308  0.81937  \\
            0.00322  0.81916  \\
            0.00336  0.81898  \\
            0.00350  0.81892  \\
            0.00364  0.81892  \\
            0.00378  0.81891  \\
            0.00392  0.81891  \\
            0.00406  0.81890  \\
            0.00420  0.81890  \\
            0.00434  0.81890  \\
            0.00448  0.81890  \\
        }
        ;
%above is float aai after correction in sample set


\end{axis}
\end{tikzpicture}
%


==> figures/book_mar_error_correction_test.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\if\plottingmode0
\def\mytitle{\textbf{Book}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
%\def\yminvalue{0} % Adjusted to be greater than zero for log scale
%\def\ymaxvalue{100}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
%ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]


% Dataset: book
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  89.84229  \\
            0.01372  38.51455  \\
            0.01532  16.45672  \\
            0.01746  6.58287  \\
            0.02018  2.48998  \\
            0.02351  1.02612  \\
            0.02747  0.57434  \\
            0.03208  0.23972  \\
            0.03736  0.12136  \\
            0.04333  0.05875  \\
            0.05001  0.02861  \\
            0.05740  0.01563  \\
            0.06552  0.00784  \\
            0.07438  0.00382  \\
            0.08400  0.00203  \\
            0.09438  0.00100  \\
            0.10553  0.00051  \\
            0.11747  0.00025  \\
            0.13021  0.00013  \\
            0.14374  0.00007  \\
        }
        ;
% Dataset: book
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  104.69266  \\
            0.00154  40.52713  \\
            0.00168  18.35532  \\
            0.00182  8.70015  \\
            0.00196  5.66009  \\
            0.00210  4.39353  \\
            0.00224  3.84981  \\
            0.00238  3.39418  \\
            0.00252  3.21547  \\
            0.00266  3.13326  \\
            0.00280  3.12366  \\
            0.00294  3.07643  \\
            0.00308  3.06592  \\
            0.00322  3.06054  \\
            0.00336  3.05815  \\
            0.00350  3.05675  \\
            0.00364  3.05610  \\
            0.00378  3.05574  \\
            0.00392  3.05558  \\
            0.00406  3.05550  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  82.08498  \\
            0.01519  37.97318  \\
            0.01679  16.38522  \\
            0.01893  6.45463  \\
            0.02165  2.48864  \\
            0.02498  1.01602  \\
            0.02894  0.52995  \\
            0.03355  0.31497  \\
            0.03883  0.13711  \\
            0.04480  0.05875  \\
            0.05148  0.02861  \\
            0.05887  0.01563  \\
            0.06699  0.00784  \\
            0.07585  0.00382  \\
            0.08547  0.00203  \\
            0.09585  0.00100  \\
            0.10701  0.00051  \\
            0.11895  0.00025  \\
            0.13168  0.00013  \\
            0.14521  0.00007  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  81.88605  \\
            0.00168  39.25950  \\
            0.00182  17.93509  \\
            0.00196  8.46888  \\
            0.00210  5.63137  \\
            0.00224  4.32945  \\
            0.00238  3.74321  \\
            0.00252  3.36879  \\
            0.00266  3.21547  \\
            0.00280  3.13326  \\
            0.00294  3.09409  \\
            0.00308  3.07643  \\
            0.00322  3.06592  \\
            0.00336  3.06054  \\
            0.00350  3.05815  \\
            0.00364  3.05675  \\
            0.00378  3.05610  \\
            0.00392  3.05574  \\
            0.00406  3.05558  \\
            0.00420  3.05550  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  80.12111  \\
            0.01667  36.75965  \\
            0.01826  15.90455  \\
            0.02040  6.18828  \\
            0.02312  2.31932  \\
            0.02645  0.99275  \\
            0.03041  0.52995  \\
            0.03502  0.23972  \\
            0.04030  0.12136  \\
            0.04627  0.05875  \\
            0.05295  0.02861  \\
            0.06034  0.01563  \\
            0.06846  0.00784  \\
            0.07732  0.00382  \\
            0.08694  0.00203  \\
            0.09732  0.00100  \\
            0.10848  0.00051  \\
            0.12042  0.00025  \\
            0.13315  0.00013  \\
            0.14668  0.00007  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  80.67111  \\
            0.00182  38.64833  \\
            0.00196  17.78137  \\
            0.00210  8.42267  \\
            0.00224  5.63137  \\
            0.00238  4.32945  \\
            0.00252  3.74321  \\
            0.00266  3.36879  \\
            0.00280  3.21547  \\
            0.00294  3.13326  \\
            0.00308  3.09409  \\
            0.00322  3.07643  \\
            0.00336  3.06592  \\
            0.00350  3.06054  \\
            0.00364  3.05815  \\
            0.00378  3.05675  \\
            0.00392  3.05610  \\
            0.00406  3.05574  \\
            0.00420  3.05558  \\
            0.00434  3.05550  \\
        }
        ;
% Dataset: book
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  80.12111  \\
            0.01814  36.75965  \\
            0.01973  15.90455  \\
            0.02187  6.18828  \\
            0.02459  2.31932  \\
            0.02792  0.99275  \\
            0.03188  0.52995  \\
            0.03649  0.23972  \\
            0.04177  0.12136  \\
            0.04775  0.05875  \\
            0.05442  0.02861  \\
            0.06181  0.01563  \\
            0.06993  0.00784  \\
            0.07879  0.00382  \\
            0.08841  0.00203  \\
            0.09879  0.00100  \\
            0.10995  0.00051  \\
            0.12189  0.00025  \\
            0.13462  0.00013  \\
            0.14815  0.00007  \\
        }
        ;

% Dataset: book
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  80.67111  \\
            0.00196  38.64833  \\
            0.00210  17.78137  \\
            0.00224  8.42267  \\
            0.00238  5.63137  \\
            0.00252  4.32945  \\
            0.00266  3.74321  \\
            0.00280  3.36879  \\
            0.00294  3.21547  \\
            0.00308  3.13326  \\
            0.00322  3.09409  \\
            0.00336  3.07643  \\
            0.00350  3.06592  \\
            0.00364  3.06054  \\
            0.00378  3.05815  \\
            0.00392  3.05675  \\
            0.00406  3.05610  \\
            0.00420  3.05574  \\
            0.00434  3.05558  \\
            0.00448  3.05550  \\
        }
        ;



% above is float, aai before correction in sample set




% Dataset: book
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  89.84229  \\
            0.01372  38.51455  \\
            0.01532  16.45672  \\
            0.01746  6.58287  \\
            0.02018  2.48998  \\
            0.02351  1.02612  \\
            0.02747  0.57434  \\
            0.03208  0.23972  \\
            0.03736  0.12136  \\
            0.04333  0.05875  \\
            0.05001  0.02861  \\
            0.05740  0.01563  \\
            0.06552  0.00784  \\
            0.07438  0.00382  \\
            0.08400  0.00203  \\
            0.09438  0.00100  \\
            0.10553  0.00051  \\
            0.11747  0.00025  \\
            0.13021  0.00013  \\
            0.14374  0.00007  \\
        }
        ;
% Dataset: book
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  40.15506  \\
            0.00154  2.15685  \\
            0.00168  1.37019  \\
            0.00182  1.26048  \\
            0.00196  1.00441  \\
            0.00210  1.04207  \\
            0.00224  1.07877  \\
            0.00238  0.99942  \\
            0.00252  0.97369  \\
            0.00266  0.97361  \\
            0.00280  1.00316  \\
            0.00294  0.97356  \\
            0.00308  0.97361  \\
            0.00322  0.97366  \\
            0.00336  0.97368  \\
            0.00350  0.97369  \\
            0.00364  0.97370  \\
            0.00378  0.97370  \\
            0.00392  0.97370  \\
            0.00406  0.97370  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  82.08498  \\
            0.01519  37.97318  \\
            0.01679  16.38522  \\
            0.01893  6.45463  \\
            0.02165  2.48864  \\
            0.02498  1.01602  \\
            0.02894  0.52995  \\
            0.03355  0.31497  \\
            0.03883  0.13711  \\
            0.04480  0.05875  \\
            0.05148  0.02861  \\
            0.05887  0.01563  \\
            0.06699  0.00784  \\
            0.07585  0.00382  \\
            0.08547  0.00203  \\
            0.09585  0.00100  \\
            0.10701  0.00051  \\
            0.11895  0.00025  \\
            0.13168  0.00013  \\
            0.14521  0.00007  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  17.26312  \\
            0.00168  0.87308  \\
            0.00182  0.94919  \\
            0.00196  1.02896  \\
            0.00210  0.97569  \\
            0.00224  0.97799  \\
            0.00238  0.97217  \\
            0.00252  0.97403  \\
            0.00266  0.97369  \\
            0.00280  0.97361  \\
            0.00294  0.97358  \\
            0.00308  0.97356  \\
            0.00322  0.97361  \\
            0.00336  0.97366  \\
            0.00350  0.97368  \\
            0.00364  0.97369  \\
            0.00378  0.97370  \\
            0.00392  0.97370  \\
            0.00406  0.97370  \\
            0.00420  0.97370  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  80.12111  \\
            0.01667  36.75965  \\
            0.01826  15.90455  \\
            0.02040  6.18828  \\
            0.02312  2.31932  \\
            0.02645  0.99275  \\
            0.03041  0.52995  \\
            0.03502  0.23972  \\
            0.04030  0.12136  \\
            0.04627  0.05875  \\
            0.05295  0.02861  \\
            0.06034  0.01563  \\
            0.06846  0.00784  \\
            0.07732  0.00382  \\
            0.08694  0.00203  \\
            0.09732  0.00100  \\
            0.10848  0.00051  \\
            0.12042  0.00025  \\
            0.13315  0.00013  \\
            0.14668  0.00007  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  16.39082  \\
            0.00182  0.26186  \\
            0.00196  0.79548  \\
            0.00210  0.98274  \\
            0.00224  0.97569  \\
            0.00238  0.97799  \\
            0.00252  0.97217  \\
            0.00266  0.97403  \\
            0.00280  0.97369  \\
            0.00294  0.97361  \\
            0.00308  0.97358  \\
            0.00322  0.97356  \\
            0.00336  0.97361  \\
            0.00350  0.97366  \\
            0.00364  0.97368  \\
            0.00378  0.97369  \\
            0.00392  0.97370  \\
            0.00406  0.97370  \\
            0.00420  0.97370  \\
            0.00434  0.97370  \\
        }
        ;

% Dataset: book
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  80.12111  \\
            0.01814  36.75965  \\
            0.01973  15.90455  \\
            0.02187  6.18828  \\
            0.02459  2.31932  \\
            0.02792  0.99275  \\
            0.03188  0.52995  \\
            0.03649  0.23972  \\
            0.04177  0.12136  \\
            0.04775  0.05875  \\
            0.05442  0.02861  \\
            0.06181  0.01563  \\
            0.06993  0.00784  \\
            0.07879  0.00382  \\
            0.08841  0.00203  \\
            0.09879  0.00100  \\
            0.10995  0.00051  \\
            0.12189  0.00025  \\
            0.13462  0.00013  \\
            0.14815  0.00007  \\
        }
        ;

% Dataset: book
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  16.39082  \\
            0.00196  0.26186  \\
            0.00210  0.79548  \\
            0.00224  0.98274  \\
            0.00238  0.97569  \\
            0.00252  0.97799  \\
            0.00266  0.97217  \\
            0.00280  0.97403  \\
            0.00294  0.97369  \\
            0.00308  0.97361  \\
            0.00322  0.97358  \\
            0.00336  0.97356  \\
            0.00350  0.97361  \\
            0.00364  0.97366  \\
            0.00378  0.97368  \\
            0.00392  0.97369  \\
            0.00406  0.97370  \\
            0.00420  0.97370  \\
            0.00434  0.97370  \\
            0.00448  0.97370  \\
        }
        ;
%above is float aai after correction in sample set


\end{axis}
\end{tikzpicture}
%

==> figures/book_value.tex <==
\begin{tikzpicture}
\if\plottingmode0
\def\mytitle{\textbf{Book}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
\def\yminvalue{0.97}
\def\ymaxvalue{1.00}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Bits}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
\def\ymaxvalue{20}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
xticklabels={{2, ,4, , 6, , 8, ,  , , 12,  , , ,  , ,  , , 20 , }}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
ymin=\yminvalue,
ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	},
    restrict y to domain=0:\ymaxvalue
]

% Dataset: book
% E value: 8
% Metric: MAP
% Data type: float
    \addplot[color=colour6, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.94283  \\
            3.0  0.97932  \\
            4.0  0.99620  \\
            5.0  0.99756  \\
            6.0  0.99893  \\
            7.0  0.99970  \\
            8.0  0.99970  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: book
% E value: 8
% Metric: MAP
% Data type: app
    \addplot[color=colour6, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.76407  \\
            3.0  0.97506  \\
            4.0  0.99574  \\
            5.0  0.99878  \\
            6.0  0.99939  \\
            7.0  0.99985  \\
            8.0  0.99985  \\
            9.0  0.99970  \\
            10.0  0.99985  \\
            11.0  0.99985  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAP
% Data type: float
    \addplot[color=colour1, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.98782  \\
            3.0  0.99269  \\
            4.0  0.99711  \\
            5.0  0.99817  \\
            6.0  0.99909  \\
            7.0  0.99985  \\
            8.0  1.00000  \\
            9.0  0.99954  \\
            10.0  0.99985  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAP
% Data type: app
    \addplot[color=colour1, draw opacity={\pmap}, line width={1},dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99239  \\
            3.0  0.99559  \\
            4.0  0.99620  \\
            5.0  0.99954  \\
            6.0  0.99924  \\
            7.0  0.99985  \\
            8.0  0.99970  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAP
% Data type: float
    \addplot[color=colour4, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.00000  \\
            3.0  1.00000  \\
            4.0  1.00000  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAP
% Data type: app
    \addplot[color=colour4, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.00000  \\
            3.0  1.00000  \\
            4.0  1.00000  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: book
% E value: 11
% Metric: MAP
% Data type: float
    \addplot[color=colour3, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.00000  \\
            3.0  1.00000  \\
            4.0  1.00000  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: book
% E value: 11
% Metric: MAP
% Data type: app
    \addplot[color=colour3, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.00000  \\
            3.0  1.00000  \\
            4.0  1.00000  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;










% Dataset: book
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  89.84229  \\
            3.0  38.51455  \\
            4.0  16.45672  \\
            5.0  6.58287  \\
            6.0  2.48998  \\
            7.0  1.02612  \\
            8.0  0.57434  \\
            9.0  0.23972  \\
            10.0  0.12136  \\
            11.0  0.05875  \\
            12.0  0.02861  \\
            13.0  0.01563  \\
            14.0  0.00784  \\
            15.0  0.00382  \\
            16.0  0.00203  \\
            17.0  0.00100  \\
            18.0  0.00051  \\
            19.0  0.00025  \\
            20.0  0.00013  \\
            21.0  0.00007  \\
        }
        ;
% Dataset: book
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  39.19499  \\
            3.0  2.48958  \\
            4.0  1.20407  \\
            5.0  1.00663  \\
            6.0  0.90801  \\
            7.0  0.83222  \\
            8.0  0.84512  \\
            9.0  0.87469  \\
            10.0  0.84617  \\
            11.0  0.84140  \\
            12.0  0.81916  \\
            13.0  0.81898  \\
            14.0  0.81892  \\
            15.0  0.81892  \\
            16.0  0.81891  \\
            17.0  0.81891  \\
            18.0  0.81890  \\
            19.0  0.81890  \\
            20.0  0.81890  \\
            21.0  0.81890  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  82.08498  \\
            3.0  37.97318  \\
            4.0  16.38522  \\
            5.0  6.45463  \\
            6.0  2.48864  \\
            7.0  1.01602  \\
            8.0  0.52995  \\
            9.0  0.31497  \\
            10.0  0.13711  \\
            11.0  0.05875  \\
            12.0  0.02861  \\
            13.0  0.01563  \\
            14.0  0.00784  \\
            15.0  0.00382  \\
            16.0  0.00203  \\
            17.0  0.00100  \\
            18.0  0.00051  \\
            19.0  0.00025  \\
            20.0  0.00013  \\
            21.0  0.00007  \\
        }
        ;
% Dataset: book
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  17.55897  \\
            3.0  0.84154  \\
            4.0  1.21502  \\
            5.0  0.90287  \\
            6.0  0.92754  \\
            7.0  0.81888  \\
            8.0  0.87196  \\
            9.0  0.81912  \\
            10.0  0.81962  \\
            11.0  0.81937  \\
            12.0  0.81916  \\
            13.0  0.81898  \\
            14.0  0.81892  \\
            15.0  0.81892  \\
            16.0  0.81891  \\
            17.0  0.81891  \\
            18.0  0.81890  \\
            19.0  0.81890  \\
            20.0  0.81890  \\
            21.0  0.81890  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  80.12111  \\
            3.0  36.75965  \\
            4.0  15.90455  \\
            5.0  6.18828  \\
            6.0  2.31932  \\
            7.0  0.99275  \\
            8.0  0.52995  \\
            9.0  0.23972  \\
            10.0  0.12136  \\
            11.0  0.05875  \\
            12.0  0.02861  \\
            13.0  0.01563  \\
            14.0  0.00784  \\
            15.0  0.00382  \\
            16.0  0.00203  \\
            17.0  0.00100  \\
            18.0  0.00051  \\
            19.0  0.00025  \\
            20.0  0.00013  \\
            21.0  0.00007  \\
        }
        ;
% Dataset: book
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  16.67494  \\
            3.0  0.22431  \\
            4.0  0.65787  \\
            5.0  0.82616  \\
            6.0  0.82186  \\
            7.0  0.82236  \\
            8.0  0.81729  \\
            9.0  0.81912  \\
            10.0  0.81962  \\
            11.0  0.81937  \\
            12.0  0.81916  \\
            13.0  0.81898  \\
            14.0  0.81892  \\
            15.0  0.81892  \\
            16.0  0.81891  \\
            17.0  0.81891  \\
            18.0  0.81890  \\
            19.0  0.81890  \\
            20.0  0.81890  \\
            21.0  0.81890  \\
        }
        ;
% Dataset: book
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  80.12111  \\
            3.0  36.75965  \\
            4.0  15.90455  \\
            5.0  6.18828  \\
            6.0  2.31932  \\
            7.0  0.99275  \\
            8.0  0.52995  \\
            9.0  0.23972  \\
            10.0  0.12136  \\
            11.0  0.05875  \\
            12.0  0.02861  \\
            13.0  0.01563  \\
            14.0  0.00784  \\
            15.0  0.00382  \\
            16.0  0.00203  \\
            17.0  0.00100  \\
            18.0  0.00051  \\
            19.0  0.00025  \\
            20.0  0.00013  \\
            21.0  0.00007  \\
        }
        ;
% Dataset: book
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  16.67494  \\
            3.0  0.22431  \\
            4.0  0.65787  \\
            5.0  0.82616  \\
            6.0  0.82186  \\
            7.0  0.82236  \\
            8.0  0.81729  \\
            9.0  0.81912  \\
            10.0  0.81962  \\
            11.0  0.81937  \\
            12.0  0.81916  \\
            13.0  0.81898  \\
            14.0  0.81892  \\
            15.0  0.81892  \\
            16.0  0.81891  \\
            17.0  0.81891  \\
            18.0  0.81890  \\
            19.0  0.81890  \\
            20.0  0.81890  \\
            21.0  0.81890  \\
        }
        ;
\end{axis}
\end{tikzpicture}

==> figures/dna_map.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\if\plottingmode0
\def\mytitle{\textbf{DNA}}
\def\myxlabel{}
\def\yminvalue{0.97}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
%\def\yminvalue{0} % Adjusted to be greater than zero for log scale
%\def\ymaxvalue{25}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1.2,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]

% Dataset: dna
% E value: 8
% Metric: MAP
% Data type: float
    \addplot[color=colour6, mark=none, mark size=0.5,draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  0.99553  \\
            0.01372  0.99825  \\
            0.01532  0.99805  \\
            0.01746  1.00000  \\
            0.02018  1.00000  \\
            0.02351  1.00000  \\
            0.02747  1.00000  \\
            0.03208  1.00000  \\
            0.03736  1.00000  \\
            0.04333  1.00000  \\
            0.05001  1.00000  \\
            0.05740  1.00000  \\
            0.06552  1.00000  \\
            0.07438  1.00000  \\
            0.08400  1.00000  \\
            0.09438  1.00000  \\
            0.10553  1.00000  \\
            0.11747  1.00000  \\
            0.13021  1.00000  \\
            0.14374  1.00000  \\
        }
        ;

% Dataset: dna
% E value:8
% Metric: MAP
% Data type: app
    \addplot[color=colour6, mark=none, mark size=0.5,draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  0.99669  \\
            0.00154  0.99884  \\
            0.00168  0.99961  \\
            0.00182  0.99961  \\
            0.00196  0.99961  \\
            0.00210  1.00000  \\
            0.00224  1.00000  \\
            0.00238  1.00000  \\
            0.00252  1.00000  \\
            0.00266  1.00000  \\
            0.00280  1.00000  \\
            0.00294  1.00000  \\
            0.00308  1.00000  \\
            0.00322  1.00000  \\
            0.00336  1.00000  \\
            0.00350  1.00000  \\
            0.00364  1.00000  \\
            0.00378  1.00000  \\
            0.00392  1.00000  \\
            0.00406  1.00000  \\
        }
        ;
        
% Dataset: dna
% E value: 9
% Metric: MAP
% Data type: float
    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  1.00000  \\
            0.01519  1.00000  \\
            0.01679  1.00000  \\
            0.01893  1.00000  \\
            0.02165  1.00000  \\
            0.02498  1.00000  \\
            0.02894  1.00000  \\
            0.03355  1.00000  \\
            0.03883  1.00000  \\
            0.04480  1.00000  \\
            0.05148  1.00000  \\
            0.05887  1.00000  \\
            0.06699  1.00000  \\
            0.07585  1.00000  \\
            0.08547  1.00000  \\
            0.09585  1.00000  \\
            0.10701  1.00000  \\
            0.11895  1.00000  \\
            0.13168  1.00000  \\
            0.14521  1.00000  \\
        }
        ;

% Dataset: dna
% E value: 9
% Metric: MAP
% Data type: app
    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  1.00000  \\
            0.00168  1.00000  \\
            0.00182  1.00000  \\
            0.00196  1.00000  \\
            0.00210  1.00000  \\
            0.00224  1.00000  \\
            0.00238  1.00000  \\
            0.00252  1.00000  \\
            0.00266  1.00000  \\
            0.00280  1.00000  \\
            0.00294  1.00000  \\
            0.00308  1.00000  \\
            0.00322  1.00000  \\
            0.00336  1.00000  \\
            0.00350  1.00000  \\
            0.00364  1.00000  \\
            0.00378  1.00000  \\
            0.00392  1.00000  \\
            0.00406  1.00000  \\
            0.00420  1.00000  \\
        }
        ;


% Dataset: dna
% E value: 10
% Metric: MAP
% Data type: float
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  1.00000  \\
            0.01667  1.00000  \\
            0.01826  1.00000  \\
            0.02040  1.00000  \\
            0.02312  1.00000  \\
            0.02645  1.00000  \\
            0.03041  1.00000  \\
            0.03502  1.00000  \\
            0.04030  1.00000  \\
            0.04627  1.00000  \\
            0.05295  1.00000  \\
            0.06034  1.00000  \\
            0.06846  1.00000  \\
            0.07732  1.00000  \\
            0.08694  1.00000  \\
            0.09732  1.00000  \\
            0.10848  1.00000  \\
            0.12042  1.00000  \\
            0.13315  1.00000  \\
            0.14668  1.00000  \\
        }
        ;

% Dataset: dna
% E value: 10
% Metric: MAP
% Data type: app
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  1.00000  \\
            0.00182  1.00000  \\
            0.00196  1.00000  \\
            0.00210  1.00000  \\
            0.00224  1.00000  \\
            0.00238  1.00000  \\
            0.00252  1.00000  \\
            0.00266  1.00000  \\
            0.00280  1.00000  \\
            0.00294  1.00000  \\
            0.00308  1.00000  \\
            0.00322  1.00000  \\
            0.00336  1.00000  \\
            0.00350  1.00000  \\
            0.00364  1.00000  \\
            0.00378  1.00000  \\
            0.00392  1.00000  \\
            0.00406  1.00000  \\
            0.00420  1.00000  \\
            0.00434  1.00000  \\
        }
        ;


% Dataset: dna
% E value: 11
% Metric: MAP
% Data type: float
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  1.00000  \\
            0.01814  1.00000  \\
            0.01973  1.00000  \\
            0.02187  1.00000  \\
            0.02459  1.00000  \\
            0.02792  1.00000  \\
            0.03188  1.00000  \\
            0.03649  1.00000  \\
            0.04177  1.00000  \\
            0.04775  1.00000  \\
            0.05442  1.00000  \\
            0.06181  1.00000  \\
            0.06993  1.00000  \\
            0.07879  1.00000  \\
            0.08841  1.00000  \\
            0.09879  1.00000  \\
            0.10995  1.00000  \\
            0.12189  1.00000  \\
            0.13462  1.00000  \\
            0.14815  1.00000  \\
        }
        ;

% Dataset: dna
% E value: 11
% Metric: MAP
% Data type: app
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  1.00000  \\
            0.00196  1.00000  \\
            0.00210  1.00000  \\
            0.00224  1.00000  \\
            0.00238  1.00000  \\
            0.00252  1.00000  \\
            0.00266  1.00000  \\
            0.00280  1.00000  \\
            0.00294  1.00000  \\
            0.00308  1.00000  \\
            0.00322  1.00000  \\
            0.00336  1.00000  \\
            0.00350  1.00000  \\
            0.00364  1.00000  \\
            0.00378  1.00000  \\
            0.00392  1.00000  \\
            0.00406  1.00000  \\
            0.00420  1.00000  \\
            0.00434  1.00000  \\
            0.00448  1.00000  \\
        }
        ;


\end{axis}
\end{tikzpicture}
%

==> figures/dna_mar.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\if\plottingmode0
\def\mytitle{\textbf{DNA}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
%\def\yminvalue{0} % Adjusted to be greater than zero for log scale
\def\ymaxvalue{20}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1.2,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
%ymin=\yminvalue,
ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]



% Dataset: dna
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  17.06641  \\
            0.01372  8.46089  \\
            0.01532  3.83856  \\
            0.01746  1.97990  \\
            0.02018  0.93451  \\
            0.02351  0.45834  \\
            0.02747  0.23046  \\
            0.03208  0.11641  \\
            0.03736  0.05572  \\
            0.04333  0.02758  \\
            0.05001  0.01415  \\
            0.05740  0.00674  \\
            0.06552  0.00357  \\
            0.07438  0.00176  \\
            0.08400  0.00089  \\
            0.09438  0.00044  \\
            0.10553  0.00022  \\
            0.11747  0.00011  \\
            0.13021  0.00006  \\
            0.14374  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  21.67164  \\
            0.00154  14.67297  \\
            0.00168  11.33965  \\
            0.00182  9.71249  \\
            0.00196  8.73359  \\
            0.00210  8.27496  \\
            0.00224  8.06839  \\
            0.00238  7.95532  \\
            0.00252  7.89442  \\
            0.00266  7.86824  \\
            0.00280  7.85543  \\
            0.00294  7.84791  \\
            0.00308  7.84483  \\
            0.00322  7.84308  \\
            0.00336  7.84226  \\
            0.00350  7.84181  \\
            0.00364  7.84159  \\
            0.00378  7.84148  \\
            0.00392  7.84143  \\
            0.00406  7.84141  \\
        }
        ;

% Dataset: dna
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  17.08392  \\
            0.01519  8.47908  \\
            0.01679  3.77911  \\
            0.01893  1.98320  \\
            0.02165  0.93451  \\
            0.02498  0.45834  \\
            0.02894  0.23046  \\
            0.03355  0.11641  \\
            0.03883  0.05572  \\
            0.04480  0.02758  \\
            0.05148  0.01415  \\
            0.05887  0.00674  \\
            0.06699  0.00357  \\
            0.07585  0.00176  \\
            0.08547  0.00089  \\
            0.09585  0.00044  \\
            0.10701  0.00022  \\
            0.11895  0.00011  \\
            0.13168  0.00006  \\
            0.14521  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  21.60991  \\
            0.00168  14.70150  \\
            0.00182  11.33733  \\
            0.00196  9.62008  \\
            0.00210  8.72674  \\
            0.00224  8.27583  \\
            0.00238  8.06839  \\
            0.00252  7.95532  \\
            0.00266  7.89442  \\
            0.00280  7.86824  \\
            0.00294  7.85543  \\
            0.00308  7.84791  \\
            0.00322  7.84483  \\
            0.00336  7.84308  \\
            0.00350  7.84226  \\
            0.00364  7.84181  \\
            0.00378  7.84159  \\
            0.00392  7.84148  \\
            0.00406  7.84143  \\
            0.00420  7.84141  \\
        }
        ;


% Dataset: dna
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  17.08392  \\
            0.01667  8.47908  \\
            0.01826  3.77911  \\
            0.02040  1.98320  \\
            0.02312  0.93451  \\
            0.02645  0.45834  \\
            0.03041  0.23046  \\
            0.03502  0.11641  \\
            0.04030  0.05572  \\
            0.04627  0.02758  \\
            0.05295  0.01415  \\
            0.06034  0.00674  \\
            0.06846  0.00357  \\
            0.07732  0.00176  \\
            0.08694  0.00089  \\
            0.09732  0.00044  \\
            0.10848  0.00022  \\
            0.12042  0.00011  \\
            0.13315  0.00006  \\
            0.14668  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  21.60991  \\
            0.00182  14.70150  \\
            0.00196  11.33733  \\
            0.00210  9.62008  \\
            0.00224  8.72674  \\
            0.00238  8.27583  \\
            0.00252  8.06839  \\
            0.00266  7.95532  \\
            0.00280  7.89442  \\
            0.00294  7.86824  \\
            0.00308  7.85543  \\
            0.00322  7.84791  \\
            0.00336  7.84483  \\
            0.00350  7.84308  \\
            0.00364  7.84226  \\
            0.00378  7.84181  \\
            0.00392  7.84159  \\
            0.00406  7.84148  \\
            0.00420  7.84143  \\
            0.00434  7.84141  \\
        }
        ;


% Dataset: dna
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  17.08392  \\
            0.01814  8.47908  \\
            0.01973  3.77911  \\
            0.02187  1.98320  \\
            0.02459  0.93451  \\
            0.02792  0.45834  \\
            0.03188  0.23046  \\
            0.03649  0.11641  \\
            0.04177  0.05572  \\
            0.04775  0.02758  \\
            0.05442  0.01415  \\
            0.06181  0.00674  \\
            0.06993  0.00357  \\
            0.07879  0.00176  \\
            0.08841  0.00089  \\
            0.09879  0.00044  \\
            0.10995  0.00022  \\
            0.12189  0.00011  \\
            0.13462  0.00006  \\
            0.14815  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  21.60991  \\
            0.00196  14.70150  \\
            0.00210  11.33733  \\
            0.00224  9.62008  \\
            0.00238  8.72674  \\
            0.00252  8.27583  \\
            0.00266  8.06839  \\
            0.00280  7.95532  \\
            0.00294  7.89442  \\
            0.00308  7.86824  \\
            0.00322  7.85543  \\
            0.00336  7.84791  \\
            0.00350  7.84483  \\
            0.00364  7.84308  \\
            0.00378  7.84226  \\
            0.00392  7.84181  \\
            0.00406  7.84159  \\
            0.00420  7.84148  \\
            0.00434  7.84143  \\
            0.00448  7.84141  \\
        }
        ;
%above is float, aai after correction in sample set

\end{axis}
\end{tikzpicture}
%

==> figures/dna_mar_error_correction_sample.tex <==
\begin{tikzpicture}
\if\plottingmode0
\def\mytitle{\textbf{DNA}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]
% Dataset: dna
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  17.06641  \\
            0.01372  8.46089  \\
            0.01532  3.83856  \\
            0.01746  1.97990  \\
            0.02018  0.93451  \\
            0.02351  0.45834  \\
            0.02747  0.23046  \\
            0.03208  0.11641  \\
            0.03736  0.05572  \\
            0.04333  0.02758  \\
            0.05001  0.01415  \\
            0.05740  0.00674  \\
            0.06552  0.00357  \\
            0.07438  0.00176  \\
            0.08400  0.00089  \\
            0.09438  0.00044  \\
            0.10553  0.00022  \\
            0.11747  0.00011  \\
            0.13021  0.00006  \\
            0.14374  0.00003  \\
        }
        ;


% Dataset: dna
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  21.69471  \\
            0.00154  14.69603  \\
            0.00168  11.36271  \\
            0.00182  9.73555  \\
            0.00196  8.75665  \\
            0.00210  8.29802  \\
            0.00224  8.09144  \\
            0.00238  7.97837  \\
            0.00252  7.91747  \\
            0.00266  7.89130  \\
            0.00280  7.87848  \\
            0.00294  7.87097  \\
            0.00308  7.86789  \\
            0.00322  7.86613  \\
            0.00336  7.86532  \\
            0.00350  7.86487  \\
            0.00364  7.86465  \\
            0.00378  7.86454  \\
            0.00392  7.86449  \\
            0.00406  7.86446  \\
        };

% Dataset: dna
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  17.08392  \\
            0.01519  8.47908  \\
            0.01679  3.77911  \\
            0.01893  1.98320  \\
            0.02165  0.93451  \\
            0.02498  0.45834  \\
            0.02894  0.23046  \\
            0.03355  0.11641  \\
            0.03883  0.05572  \\
            0.04480  0.02758  \\
            0.05148  0.01415  \\
            0.05887  0.00674  \\
            0.06699  0.00357  \\
            0.07585  0.00176  \\
            0.08547  0.00089  \\
            0.09585  0.00044  \\
            0.10701  0.00022  \\
            0.11895  0.00011  \\
            0.13168  0.00006  \\
            0.14521  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  21.63297  \\
            0.00168  14.72456  \\
            0.00182  11.36039  \\
            0.00196  9.64314  \\
            0.00210  8.74980  \\
            0.00224  8.29888  \\
            0.00238  8.09144  \\
            0.00252  7.97837  \\
            0.00266  7.91747  \\
            0.00280  7.89130  \\
            0.00294  7.87848  \\
            0.00308  7.87097  \\
            0.00322  7.86789  \\
            0.00336  7.86613  \\
            0.00350  7.86532  \\
            0.00364  7.86487  \\
            0.00378  7.86465  \\
            0.00392  7.86454  \\
            0.00406  7.86449  \\
            0.00420  7.86446  \\
        }
        ;


% Dataset: dna
% E value:10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  17.08392  \\
            0.01667  8.47908  \\
            0.01826  3.77911  \\
            0.02040  1.98320  \\
            0.02312  0.93451  \\
            0.02645  0.45834  \\
            0.03041  0.23046  \\
            0.03502  0.11641  \\
            0.04030  0.05572  \\
            0.04627  0.02758  \\
            0.05295  0.01415  \\
            0.06034  0.00674  \\
            0.06846  0.00357  \\
            0.07732  0.00176  \\
            0.08694  0.00089  \\
            0.09732  0.00044  \\
            0.10848  0.00022  \\
            0.12042  0.00011  \\
            0.13315  0.00006  \\
            0.14668  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  21.63297  \\
            0.00182  14.72456  \\
            0.00196  11.36039  \\
            0.00210  9.64314  \\
            0.00224  8.74980  \\
            0.00238  8.29888  \\
            0.00252  8.09144  \\
            0.00266  7.97837  \\
            0.00280  7.91747  \\
            0.00294  7.89130  \\
            0.00308  7.87848  \\
            0.00322  7.87097  \\
            0.00336  7.86789  \\
            0.00350  7.86613  \\
            0.00364  7.86532  \\
            0.00378  7.86487  \\
            0.00392  7.86465  \\
            0.00406  7.86454  \\
            0.00420  7.86449  \\
            0.00434  7.86446  \\
        }
        ;


% Dataset: dna
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  17.08392  \\
            0.01814  8.47908  \\
            0.01973  3.77911  \\
            0.02187  1.98320  \\
            0.02459  0.93451  \\
            0.02792  0.45834  \\
            0.03188  0.23046  \\
            0.03649  0.11641  \\
            0.04177  0.05572  \\
            0.04775  0.02758  \\
            0.05442  0.01415  \\
            0.06181  0.00674  \\
            0.06993  0.00357  \\
            0.07879  0.00176  \\
            0.08841  0.00089  \\
            0.09879  0.00044  \\
            0.10995  0.00022  \\
            0.12189  0.00011  \\
            0.13462  0.00006  \\
            0.14815  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  21.63297  \\
            0.00196  14.72456  \\
            0.00210  11.36039  \\
            0.00224  9.64314  \\
            0.00238  8.74980  \\
            0.00252  8.29888  \\
            0.00266  8.09144  \\
            0.00280  7.97837  \\
            0.00294  7.91747  \\
            0.00308  7.89130  \\
            0.00322  7.87848  \\
            0.00336  7.87097  \\
            0.00350  7.86789  \\
            0.00364  7.86613  \\
            0.00378  7.86532  \\
            0.00392  7.86487  \\
            0.00406  7.86465  \\
            0.00420  7.86454  \\
            0.00434  7.86449  \\
            0.00448  7.86446  \\
        }
        ;


% above is float, aai before correction in sample set




% Dataset: dna
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  17.06641  \\
            0.01372  8.46089  \\
            0.01532  3.83856  \\
            0.01746  1.97990  \\
            0.02018  0.93451  \\
            0.02351  0.45834  \\
            0.02747  0.23046  \\
            0.03208  0.11641  \\
            0.03736  0.05572  \\
            0.04333  0.02758  \\
            0.05001  0.01415  \\
            0.05740  0.00674  \\
            0.06552  0.00357  \\
            0.07438  0.00176  \\
            0.08400  0.00089  \\
            0.09438  0.00044  \\
            0.10553  0.00022  \\
            0.11747  0.00011  \\
            0.13021  0.00006  \\
            0.14374  0.00003  \\
        }
        ;
% Dataset: dna
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  21.67164  \\
            0.00154  14.67297  \\
            0.00168  11.33965  \\
            0.00182  9.71249  \\
            0.00196  8.73359  \\
            0.00210  8.27496  \\
            0.00224  8.06839  \\
            0.00238  7.95532  \\
            0.00252  7.89442  \\
            0.00266  7.86824  \\
            0.00280  7.85543  \\
            0.00294  7.84791  \\
            0.00308  7.84483  \\
            0.00322  7.84308  \\
            0.00336  7.84226  \\
            0.00350  7.84181  \\
            0.00364  7.84159  \\
            0.00378  7.84148  \\
            0.00392  7.84143  \\
            0.00406  7.84141  \\
        }
        ;
% Dataset: dna
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  17.08392  \\
            0.01519  8.47908  \\
            0.01679  3.77911  \\
            0.01893  1.98320  \\
            0.02165  0.93451  \\
            0.02498  0.45834  \\
            0.02894  0.23046  \\
            0.03355  0.11641  \\
            0.03883  0.05572  \\
            0.04480  0.02758  \\
            0.05148  0.01415  \\
            0.05887  0.00674  \\
            0.06699  0.00357  \\
            0.07585  0.00176  \\
            0.08547  0.00089  \\
            0.09585  0.00044  \\
            0.10701  0.00022  \\
            0.11895  0.00011  \\
            0.13168  0.00006  \\
            0.14521  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  21.60991  \\
            0.00168  14.70150  \\
            0.00182  11.33733  \\
            0.00196  9.62008  \\
            0.00210  8.72674  \\
            0.00224  8.27583  \\
            0.00238  8.06839  \\
            0.00252  7.95532  \\
            0.00266  7.89442  \\
            0.00280  7.86824  \\
            0.00294  7.85543  \\
            0.00308  7.84791  \\
            0.00322  7.84483  \\
            0.00336  7.84308  \\
            0.00350  7.84226  \\
            0.00364  7.84181  \\
            0.00378  7.84159  \\
            0.00392  7.84148  \\
            0.00406  7.84143  \\
            0.00420  7.84141  \\
        }
        ;


% Dataset: dna
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  17.08392  \\
            0.01667  8.47908  \\
            0.01826  3.77911  \\
            0.02040  1.98320  \\
            0.02312  0.93451  \\
            0.02645  0.45834  \\
            0.03041  0.23046  \\
            0.03502  0.11641  \\
            0.04030  0.05572  \\
            0.04627  0.02758  \\
            0.05295  0.01415  \\
            0.06034  0.00674  \\
            0.06846  0.00357  \\
            0.07732  0.00176  \\
            0.08694  0.00089  \\
            0.09732  0.00044  \\
            0.10848  0.00022  \\
            0.12042  0.00011  \\
            0.13315  0.00006  \\
            0.14668  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  21.60991  \\
            0.00182  14.70150  \\
            0.00196  11.33733  \\
            0.00210  9.62008  \\
            0.00224  8.72674  \\
            0.00238  8.27583  \\
            0.00252  8.06839  \\
            0.00266  7.95532  \\
            0.00280  7.89442  \\
            0.00294  7.86824  \\
            0.00308  7.85543  \\
            0.00322  7.84791  \\
            0.00336  7.84483  \\
            0.00350  7.84308  \\
            0.00364  7.84226  \\
            0.00378  7.84181  \\
            0.00392  7.84159  \\
            0.00406  7.84148  \\
            0.00420  7.84143  \\
            0.00434  7.84141  \\
        }
        ;


% Dataset: dna
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  17.08392  \\
            0.01814  8.47908  \\
            0.01973  3.77911  \\
            0.02187  1.98320  \\
            0.02459  0.93451  \\
            0.02792  0.45834  \\
            0.03188  0.23046  \\
            0.03649  0.11641  \\
            0.04177  0.05572  \\
            0.04775  0.02758  \\
            0.05442  0.01415  \\
            0.06181  0.00674  \\
            0.06993  0.00357  \\
            0.07879  0.00176  \\
            0.08841  0.00089  \\
            0.09879  0.00044  \\
            0.10995  0.00022  \\
            0.12189  0.00011  \\
            0.13462  0.00006  \\
            0.14815  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  21.60991  \\
            0.00196  14.70150  \\
            0.00210  11.33733  \\
            0.00224  9.62008  \\
            0.00238  8.72674  \\
            0.00252  8.27583  \\
            0.00266  8.06839  \\
            0.00280  7.95532  \\
            0.00294  7.89442  \\
            0.00308  7.86824  \\
            0.00322  7.85543  \\
            0.00336  7.84791  \\
            0.00350  7.84483  \\
            0.00364  7.84308  \\
            0.00378  7.84226  \\
            0.00392  7.84181  \\
            0.00406  7.84159  \\
            0.00420  7.84148  \\
            0.00434  7.84143  \\
            0.00448  7.84141  \\
        };
%above is float, aai after correction in sample set
\end{axis}
\end{tikzpicture}
%


==> figures/dna_mar_error_correction_test.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\if\plottingmode0
\def\mytitle{\textbf{DNA}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
%\def\yminvalue{0} % Adjusted to be greater than zero for log scale
%\def\ymaxvalue{25}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
%ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]
% Dataset: dna
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  17.06641  \\
            0.01372  8.46089  \\
            0.01532  3.83856  \\
            0.01746  1.97990  \\
            0.02018  0.93451  \\
            0.02351  0.45834  \\
            0.02747  0.23046  \\
            0.03208  0.11641  \\
            0.03736  0.05572  \\
            0.04333  0.02758  \\
            0.05001  0.01415  \\
            0.05740  0.00674  \\
            0.06552  0.00357  \\
            0.07438  0.00176  \\
            0.08400  0.00089  \\
            0.09438  0.00044  \\
            0.10553  0.00022  \\
            0.11747  0.00011  \\
            0.13021  0.00006  \\
            0.14374  0.00003  \\
        }
        ;
% Dataset: dna
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  21.23516  \\
            0.00154  14.50029  \\
            0.00168  10.90773  \\
            0.00182  9.23331  \\
            0.00196  8.29658  \\
            0.00210  7.89417  \\
            0.00224  7.65821  \\
            0.00238  7.55354  \\
            0.00252  7.49630  \\
            0.00266  7.46804  \\
            0.00280  7.46414  \\
            0.00294  7.44928  \\
            0.00308  7.44644  \\
            0.00322  7.44481  \\
            0.00336  7.44406  \\
            0.00350  7.44365  \\
            0.00364  7.44345  \\
            0.00378  7.44335  \\
            0.00392  7.44330  \\
            0.00406  7.44327  \\
        }
        ;
% Dataset: dna
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  17.08392  \\
            0.01519  8.47908  \\
            0.01679  3.77911  \\
            0.01893  1.98320  \\
            0.02165  0.93451  \\
            0.02498  0.45834  \\
            0.02894  0.23046  \\
            0.03355  0.11641  \\
            0.03883  0.05572  \\
            0.04480  0.02758  \\
            0.05148  0.01415  \\
            0.05887  0.00674  \\
            0.06699  0.00357  \\
            0.07585  0.00176  \\
            0.08547  0.00089  \\
            0.09585  0.00044  \\
            0.10701  0.00022  \\
            0.11895  0.00011  \\
            0.13168  0.00006  \\
            0.14521  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            0.00154  20.11084  \\
            0.00168  13.74952  \\
            0.00182  10.66046  \\
            0.00196  9.08194  \\
            0.00210  8.25510  \\
            0.00224  7.83886  \\
            0.00238  7.65031  \\
            0.00252  7.54617  \\
            0.00266  7.49168  \\
            0.00280  7.46804  \\
            0.00294  7.45630  \\
            0.00308  7.44928  \\
            0.00322  7.44641  \\
            0.00336  7.44481  \\
            0.00350  7.44406  \\
            0.00364  7.44365  \\
            0.00378  7.44345  \\
            0.00392  7.44335  \\
            0.00406  7.44330  \\
            0.00420  7.44327  \\
        }
        ;


% Dataset: dna
% E value:10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  17.08392  \\
            0.01667  8.47908  \\
            0.01826  3.77911  \\
            0.02040  1.98320  \\
            0.02312  0.93451  \\
            0.02645  0.45834  \\
            0.03041  0.23046  \\
            0.03502  0.11641  \\
            0.04030  0.05572  \\
            0.04627  0.02758  \\
            0.05295  0.01415  \\
            0.06034  0.00674  \\
            0.06846  0.00357  \\
            0.07732  0.00176  \\
            0.08694  0.00089  \\
            0.09732  0.00044  \\
            0.10848  0.00022  \\
            0.12042  0.00011  \\
            0.13315  0.00006  \\
            0.14668  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  20.11084  \\
            0.00182  13.74952  \\
            0.00196  10.66046  \\
            0.00210  9.08194  \\
            0.00224  8.25510  \\
            0.00238  7.83886  \\
            0.00252  7.65031  \\
            0.00266  7.54617  \\
            0.00280  7.49168  \\
            0.00294  7.46804  \\
            0.00308  7.45630  \\
            0.00322  7.44928  \\
            0.00336  7.44641  \\
            0.00350  7.44481  \\
            0.00364  7.44406  \\
            0.00378  7.44365  \\
            0.00392  7.44345  \\
            0.00406  7.44335  \\
            0.00420  7.44330  \\
            0.00434  7.44327  \\
        }
        ;


% Dataset: dna
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  17.08392  \\
            0.01814  8.47908  \\
            0.01973  3.77911  \\
            0.02187  1.98320  \\
            0.02459  0.93451  \\
            0.02792  0.45834  \\
            0.03188  0.23046  \\
            0.03649  0.11641  \\
            0.04177  0.05572  \\
            0.04775  0.02758  \\
            0.05442  0.01415  \\
            0.06181  0.00674  \\
            0.06993  0.00357  \\
            0.07879  0.00176  \\
            0.08841  0.00089  \\
            0.09879  0.00044  \\
            0.10995  0.00022  \\
            0.12189  0.00011  \\
            0.13462  0.00006  \\
            0.14815  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  20.11084  \\
            0.00196  13.74952  \\
            0.00210  10.66046  \\
            0.00224  9.08194  \\
            0.00238  8.25510  \\
            0.00252  7.83886  \\
            0.00266  7.65031  \\
            0.00280  7.54617  \\
            0.00294  7.49168  \\
            0.00308  7.46804  \\
            0.00322  7.45630  \\
            0.00336  7.44928  \\
            0.00350  7.44641  \\
            0.00364  7.44481  \\
            0.00378  7.44406  \\
            0.00392  7.44365  \\
            0.00406  7.44345  \\
            0.00420  7.44335  \\
            0.00434  7.44330  \\
            0.00448  7.44327  \\
        }
        ;


% above is float, aai before correction in sample set





% Dataset: dna
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  17.06641  \\
            0.01372  8.46089  \\
            0.01532  3.83856  \\
            0.01746  1.97990  \\
            0.02018  0.93451  \\
            0.02351  0.45834  \\
            0.02747  0.23046  \\
            0.03208  0.11641  \\
            0.03736  0.05572  \\
            0.04333  0.02758  \\
            0.05001  0.01415  \\
            0.05740  0.00674  \\
            0.06552  0.00357  \\
            0.07438  0.00176  \\
            0.08400  0.00089  \\
            0.09438  0.00044  \\
            0.10553  0.00022  \\
            0.11747  0.00011  \\
            0.13021  0.00006  \\
            0.14374  0.00003  \\
        }
        ;
% Dataset: dna
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  21.21210  \\
            0.00154  14.47723  \\
            0.00168  10.88467  \\
            0.00182  9.21025  \\
            0.00196  8.27352  \\
            0.00210  7.87111  \\
            0.00224  7.63515  \\
            0.00238  7.53048  \\
            0.00252  7.47325  \\
            0.00266  7.44498  \\
            0.00280  7.44109  \\
            0.00294  7.42623  \\
            0.00308  7.42339  \\
            0.00322  7.42176  \\
            0.00336  7.42101  \\
            0.00350  7.42060  \\
            0.00364  7.42040  \\
            0.00378  7.42029  \\
            0.00392  7.42024  \\
            0.00406  7.42022  \\
        }
        ;

% Dataset: dna
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  17.08392  \\
            0.01519  8.47908  \\
            0.01679  3.77911  \\
            0.01893  1.98320  \\
            0.02165  0.93451  \\
            0.02498  0.45834  \\
            0.02894  0.23046  \\
            0.03355  0.11641  \\
            0.03883  0.05572  \\
            0.04480  0.02758  \\
            0.05148  0.01415  \\
            0.05887  0.00674  \\
            0.06699  0.00357  \\
            0.07585  0.00176  \\
            0.08547  0.00089  \\
            0.09585  0.00044  \\
            0.10701  0.00022  \\
            0.11895  0.00011  \\
            0.13168  0.00006  \\
            0.14521  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  20.08777  \\
            0.00168  13.72646  \\
            0.00182  10.63740  \\
            0.00196  9.05888  \\
            0.00210  8.23204  \\
            0.00224  7.81580  \\
            0.00238  7.62725  \\
            0.00252  7.52311  \\
            0.00266  7.46862  \\
            0.00280  7.44498  \\
            0.00294  7.43324  \\
            0.00308  7.42623  \\
            0.00322  7.42336  \\
            0.00336  7.42176  \\
            0.00350  7.42101  \\
            0.00364  7.42060  \\
            0.00378  7.42040  \\
            0.00392  7.42029  \\
            0.00406  7.42024  \\
            0.00420  7.42022  \\
        }
        ;


% Dataset: dna
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  17.08392  \\
            0.01667  8.47908  \\
            0.01826  3.77911  \\
            0.02040  1.98320  \\
            0.02312  0.93451  \\
            0.02645  0.45834  \\
            0.03041  0.23046  \\
            0.03502  0.11641  \\
            0.04030  0.05572  \\
            0.04627  0.02758  \\
            0.05295  0.01415  \\
            0.06034  0.00674  \\
            0.06846  0.00357  \\
            0.07732  0.00176  \\
            0.08694  0.00089  \\
            0.09732  0.00044  \\
            0.10848  0.00022  \\
            0.12042  0.00011  \\
            0.13315  0.00006  \\
            0.14668  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  20.08777  \\
            0.00182  13.72646  \\
            0.00196  10.63740  \\
            0.00210  9.05888  \\
            0.00224  8.23204  \\
            0.00238  7.81580  \\
            0.00252  7.62725  \\
            0.00266  7.52311  \\
            0.00280  7.46862  \\
            0.00294  7.44498  \\
            0.00308  7.43324  \\
            0.00322  7.42623  \\
            0.00336  7.42336  \\
            0.00350  7.42176  \\
            0.00364  7.42101  \\
            0.00378  7.42060  \\
            0.00392  7.42040  \\
            0.00406  7.42029  \\
            0.00420  7.42024  \\
            0.00434  7.42022  \\
        }
        ;


% Dataset: dna
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  17.08392  \\
            0.01814  8.47908  \\
            0.01973  3.77911  \\
            0.02187  1.98320  \\
            0.02459  0.93451  \\
            0.02792  0.45834  \\
            0.03188  0.23046  \\
            0.03649  0.11641  \\
            0.04177  0.05572  \\
            0.04775  0.02758  \\
            0.05442  0.01415  \\
            0.06181  0.00674  \\
            0.06993  0.00357  \\
            0.07879  0.00176  \\
            0.08841  0.00089  \\
            0.09879  0.00044  \\
            0.10995  0.00022  \\
            0.12189  0.00011  \\
            0.13462  0.00006  \\
            0.14815  0.00003  \\
        }
        ;

% Dataset: dna
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  20.08777  \\
            0.00196  13.72646  \\
            0.00210  10.63740  \\
            0.00224  9.05888  \\
            0.00238  8.23204  \\
            0.00252  7.81580  \\
            0.00266  7.62725  \\
            0.00280  7.52311  \\
            0.00294  7.46862  \\
            0.00308  7.44498  \\
            0.00322  7.43324  \\
            0.00336  7.42623  \\
            0.00350  7.42336  \\
            0.00364  7.42176  \\
            0.00378  7.42101  \\
            0.00392  7.42060  \\
            0.00406  7.42040  \\
            0.00420  7.42029  \\
            0.00434  7.42024  \\
            0.00448  7.42022  \\
        }
        ;
%above is float, aai after correction in sample set

\end{axis}
\end{tikzpicture}
%

==> figures/dna_value.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}
\if\plottingmode0
\def\mytitle{\textbf{DNA}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
\def\yminvalue{0.97}
\def\ymaxvalue{1.00}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Bits}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
\def\ymaxvalue{20}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
xticklabels={{2, ,4, , 6, , 8, ,  , , 12,  , , ,  , ,  , , 20 , }}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
ymin=\yminvalue,
ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	},
    restrict y to domain=0:\ymaxvalue
]


% minimum error

% Dataset: dna
% E value: 8
% Metric: MAP
% Data type: float
    \addplot[color=colour6, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99553  \\
            3.0  0.99825  \\
            4.0  0.99805  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: dna
% E value: 8
% Metric: MAP
% Data type: app
    \addplot[color=colour6, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99669  \\
            3.0  0.99884  \\
            4.0  0.99961  \\
            5.0  0.99961  \\
            6.0  0.99961  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: dna
% E value: 9
% Metric: MAP
% Data type: float
    \addplot[color=colour1, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.00000  \\
            3.0  1.00000  \\
            4.0  1.00000  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: dna
% E value: 9
% Metric: MAP
% Data type: app
    \addplot[color=colour1, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.00000  \\
            3.0  1.00000  \\
            4.0  1.00000  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;

% Dataset: dna
% E value: 10
% Metric: MAP
% Data type: float
    \addplot[color=colour4, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.00000  \\
            3.0  1.00000  \\
            4.0  1.00000  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: dna
% E value: 10
% Metric: MAP
% Data type: app
    \addplot[color=colour4, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.00000  \\
            3.0  1.00000  \\
            4.0  1.00000  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;

% Dataset: dna
% E value: 11
% Metric: MAP
% Data type: float
    \addplot[color=colour3, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.00000  \\
            3.0  1.00000  \\
            4.0  1.00000  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: dna
% E value: 11
% Metric: MAP
% Data type: app
    \addplot[color=colour3, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.00000  \\
            3.0  1.00000  \\
            4.0  1.00000  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;









% Dataset: dna
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  17.06641  \\
            3.0  8.46089  \\
            4.0  3.83856  \\
            5.0  1.97990  \\
            6.0  0.93451  \\
            7.0  0.45834  \\
            8.0  0.23046  \\
            9.0  0.11641  \\
            10.0  0.05572  \\
            11.0  0.02758  \\
            12.0  0.01415  \\
            13.0  0.00674  \\
            14.0  0.00357  \\
            15.0  0.00176  \\
            16.0  0.00089  \\
            17.0  0.00044  \\
            18.0  0.00022  \\
            19.0  0.00011  \\
            20.0  0.00006  \\
            21.0  0.00003  \\
        }
        ;
% Dataset: dna
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  21.67164  \\
            3.0  14.67297  \\
            4.0  11.33965  \\
            5.0  9.71249  \\
            6.0  8.73359  \\
            7.0  8.27496  \\
            8.0  8.06839  \\
            9.0  7.95532  \\
            10.0  7.89442  \\
            11.0  7.86824  \\
            12.0  7.85543  \\
            13.0  7.84791  \\
            14.0  7.84483  \\
            15.0  7.84308  \\
            16.0  7.84226  \\
            17.0  7.84181  \\
            18.0  7.84159  \\
            19.0  7.84148  \\
            20.0  7.84143  \\
            21.0  7.84141  \\
        }
        ;

% Dataset: dna
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  17.08392  \\
            3.0  8.47908  \\
            4.0  3.77911  \\
            5.0  1.98320  \\
            6.0  0.93451  \\
            7.0  0.45834  \\
            8.0  0.23046  \\
            9.0  0.11641  \\
            10.0  0.05572  \\
            11.0  0.02758  \\
            12.0  0.01415  \\
            13.0  0.00674  \\
            14.0  0.00357  \\
            15.0  0.00176  \\
            16.0  0.00089  \\
            17.0  0.00044  \\
            18.0  0.00022  \\
            19.0  0.00011  \\
            20.0  0.00006  \\
            21.0  0.00003  \\
        }
        ;
% Dataset: dna
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  21.60991  \\
            3.0  14.70150  \\
            4.0  11.33733  \\
            5.0  9.62008  \\
            6.0  8.72674  \\
            7.0  8.27583  \\
            8.0  8.06839  \\
            9.0  7.95532  \\
            10.0  7.89442  \\
            11.0  7.86824  \\
            12.0  7.85543  \\
            13.0  7.84791  \\
            14.0  7.84483  \\
            15.0  7.84308  \\
            16.0  7.84226  \\
            17.0  7.84181  \\
            18.0  7.84159  \\
            19.0  7.84148  \\
            20.0  7.84143  \\
            21.0  7.84141  \\
        }
        ;

% Dataset: dna
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  17.08392  \\
            3.0  8.47908  \\
            4.0  3.77911  \\
            5.0  1.98320  \\
            6.0  0.93451  \\
            7.0  0.45834  \\
            8.0  0.23046  \\
            9.0  0.11641  \\
            10.0  0.05572  \\
            11.0  0.02758  \\
            12.0  0.01415  \\
            13.0  0.00674  \\
            14.0  0.00357  \\
            15.0  0.00176  \\
            16.0  0.00089  \\
            17.0  0.00044  \\
            18.0  0.00022  \\
            19.0  0.00011  \\
            20.0  0.00006  \\
            21.0  0.00003  \\
        }
        ;
% Dataset: dna
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  21.60991  \\
            3.0  14.70150  \\
            4.0  11.33733  \\
            5.0  9.62008  \\
            6.0  8.72674  \\
            7.0  8.27583  \\
            8.0  8.06839  \\
            9.0  7.95532  \\
            10.0  7.89442  \\
            11.0  7.86824  \\
            12.0  7.85543  \\
            13.0  7.84791  \\
            14.0  7.84483  \\
            15.0  7.84308  \\
            16.0  7.84226  \\
            17.0  7.84181  \\
            18.0  7.84159  \\
            19.0  7.84148  \\
            20.0  7.84143  \\
            21.0  7.84141  \\
        }
        ;

% Dataset: dna
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  17.08392  \\
            3.0  8.47908  \\
            4.0  3.77911  \\
            5.0  1.98320  \\
            6.0  0.93451  \\
            7.0  0.45834  \\
            8.0  0.23046  \\
            9.0  0.11641  \\
            10.0  0.05572  \\
            11.0  0.02758  \\
            12.0  0.01415  \\
            13.0  0.00674  \\
            14.0  0.00357  \\
            15.0  0.00176  \\
            16.0  0.00089  \\
            17.0  0.00044  \\
            18.0  0.00022  \\
            19.0  0.00011  \\
            20.0  0.00006  \\
            21.0  0.00003  \\
        }
        ;
% Dataset: dna
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  21.60991  \\
            3.0  14.70150  \\
            4.0  11.33733  \\
            5.0  9.62008  \\
            6.0  8.72674  \\
            7.0  8.27583  \\
            8.0  8.06839  \\
            9.0  7.95532  \\
            10.0  7.89442  \\
            11.0  7.86824  \\
            12.0  7.85543  \\
            13.0  7.84791  \\
            14.0  7.84483  \\
            15.0  7.84308  \\
            16.0  7.84226  \\
            17.0  7.84181  \\
            18.0  7.84159  \\
            19.0  7.84148  \\
            20.0  7.84143  \\
            21.0  7.84141  \\
        }
        ;


\end{axis}
\end{tikzpicture}
%

==> figures/hardware_illustration.tex <==
\begin{tikzpicture}[]

\newcommand{\edges}[2]{
	\foreach \x in {#2}
		\draw (#1) -- (\x);
}

\newcommand{\edgesrev}[2]{
	\foreach \x in {#1}
		\draw (\x) -- (#2);
}

\newcommand{\cedgesrev}[2]{
	\foreach \x in {#1}
		\draw[draw=colour6] (\x) -- (#2);
}

\begin{scope}
\node[rectangle, minimum width=4cm, rounded corners] at (0,1) { (a) Probabilistic Circuit};

\node[sum] (s1) at (0,0) {};

\node[prod] (p1) at (-2,-1.5) {};
\node[prod] (p2) at (0,-1.5) {};
\node[prod] (p3) at (2,-1.5) {};

\node[bern, label=below:{$\tc{4}{X_1}=0$}, draw=colour4] (l1) at (-3, -2.5) {};
\node[sum] (s2) at (-1, -3) {};
\node[bern, label=below:{$\tc{4}{X_1}=1$}, draw=colour4] (l2) at (0.75, -2.5) {};
\node[sum] (s3) at (2.5, -3) {};

\node[prod] (p4) at (-2,-4.5) {};
\node[prod] (p5) at (0,-4.5) {};
\node[prod] (p6) at (1.5,-4.5) {};
\node[prod] (p7) at (3.5,-4.5) {};

\node[bern, label=below:{$\tc{3}{X_3} = 0$}, draw=colour3] (l3) at (-3,-6) {};
\node[bern, label=below:{$\tc{2}{X_2} = 0$}, draw=colour2] (l4) at (-1.75,-6) {};

\node[bern, label=below:{$\tc{3}{X_3} = 1$}, draw=colour3] (l5) at (-.5,-6) {};
\node[bern, label=below:{$\tc{2}{X_2} = 1$}, draw=colour2] (l6) at (.75,-6) {};

\node[bern, label=below:{$\tc{3}{X_3} = 0$}, draw=colour3] (l7) at (2,-6) {};

\node[bern, label=below:{$\tc{3}{X_3} = 1$}, draw=colour3] (l8) at (3.25,-6) {};
\node[bern, label=below:{$\tc{2}{X_2} = 0$}, draw=colour2] (l9) at (4.5,-6) {};


\begin{scope}[-]
\draw (s1) -- node[left] {$w_{1,1}$} (p1);
\draw (s1) -- node[right] {$w_{1,2}$} (p2);
\draw (s1) -- node[right] {$w_{1,3}$} (p3);

\edges{p1}{l1, s2}
\edges{p2}{l2, s2}
\edges{p3}{l2, s3}

\draw (s2) -- node[left] {$w_{2,1}$} (p4);
\draw (s2) -- node[right] {$w_{2,2}$} (p5);
\draw (s3) -- node[left] {$w_{3,1}$} (p6);
\draw (s3) -- node[right] {$w_{3,2}$} (p7);

\edges{p4}{l3, l4}
\edges{p5}{l5, l6}
\edges{p6}{l6, l7}
\edges{p7}{l8, l9}

\end{scope}
\end{scope}
%

% Hardware
\begin{scope}[xshift=10cm]
\node[rectangle, minimum width=4cm, rounded corners] at (0,1) {(b) Corresponding hardware representation for MAP Inference};

\node[max] (s1) at (-0.5,0) {};
\node[lor, draw=colour6] (sl1) at (0.5,0) {};
\node[rectangle, fit=(s1)(sl1), draw=black!50, rounded corners] {};

\node[prod] (p1) at (-3,-1.5) {};
\node[land, draw=colour6] (pl1) at (-2,-1.5) {};
\node[rectangle, fit=(p1)(pl1), draw=black!50, rounded corners] {};

\node[prod] (p2) at (0,-1.5) {};
\node[land, draw=colour6] (pl2) at (1,-1.5) {};
\node[rectangle, fit=(p2)(pl2), draw=black!50, rounded corners] {};

\node[prod] (p3) at (3,-1.5) {};
\node[land, draw=colour6] (pl3) at (2,-1.5) {};
\node[rectangle, fit=(p3)(pl3), draw=black!50, rounded corners] {};


\node[] (w11) at (-4, -1.5) {$w_{1,1}$};
\node[] (w12) at (-1, -1.5) {$w_{1,2}$};
\node[] (w13) at (4, -1.5) {$w_{1,3}$};

\node[, draw=colour6] (i1) at (-3, -2.75) {$\bv_{1}$};
\node[] (l1) at (-4, -2.75) {$\ind_{x_1 = 0}$};

\node[max] (s2) at (-2, -3) {};
\node[lor, draw=colour6] (sl2) at (-1, -3) {};
\node[rectangle, fit=(s2)(sl2), draw=black!50, rounded corners] {};

\node[] (l2) at (0.5, -2.75) {$\ind_{x_1 = 1}$};
\node[, draw=colour6] (i2) at (1.5, -2.75) {$\bv_{2}$};

\node[max] (s3) at (3.5, -3) {};
\node[lor, draw=colour6] (sl3) at (2.5, -3) {};
\node[rectangle, fit=(s3)(sl3), draw=black!50, rounded corners] {};

\node[prod] (p4) at (-3,-4.5) {};
\node[land, draw=colour6] (pl4) at (-2,-4.5) {};
\node[rectangle, fit=(p4)(pl4), draw=black!50, rounded corners] {};

\node[] (w21) at (-4, -4.5) {$w_{2,1}$};

\node[prod] (p5) at (0,-4.5) {};
\node[land, draw=colour6] (pl5) at (-1,-4.5) {};
\node[rectangle, fit=(p5)(pl5), draw=black!50, rounded corners] {};

\node[] (w22) at (1, -4.5) {$w_{2,2}$};

\node[prod] (p6) at (2.75,-4.5) {};
\node[land, draw=colour6] (pl6) at (3.75,-4.5) {};
\node[rectangle, fit=(p6)(pl6), draw=black!50, rounded corners] {};

\node[] (w31) at (1.75, -4.5) {$w_{3,1}$};

\node[prod] (p7) at (5.75,-4.5) {};
\node[land, draw=colour6] (pl7) at (4.75,-4.5) {};
\node[rectangle, fit=(p7)(pl7), draw=black!50, rounded corners] {};

\node[] (w32) at (5.75, -3.5) {$w_{3,2}$};

\node[] (l3) at (-4,-6) {$\ind_{x_3 = 0}$};
\node[, draw=colour6] (i3) at (-4, -6.75) {$\bv_{3}$};

\node[] (l4) at (-3,-6) {$\ind_{x_2 = 0}$};
\node[, draw=colour6] (i4) at (-3, -6.75) {$\bv_{4}$};

\node[] (l5) at (-.5,-6) {$\ind_{x_3 = 1}$};
\node[, draw=colour6] (i5) at (-.5,-6.75) {$\bv_{5}$};

\node[] (l6) at (1.375,-6) {$\ind_{x_2 = 1}$};
\node[, draw=colour6] (i6) at (1.375,-6.75) {$\bv_{6}$};

\node[] (l7) at (3,-6) {$\ind_{x_3 = 0}$};
\node[, draw=colour6] (i7) at (3,-6.75) {$\bv_{7}$};

\node[] (l8) at (4.75,-6) {$\ind_{x_3 = 1}$};
\node[, draw=colour6] (i8) at (4.75,-6.75) {$\bv_{8}$};

\node[] (l9) at (5.75,-6) {$\ind_{x_2 = 0}$};
\node[, draw=colour6] (i9) at (5.75,-6.75) {$\bv_{9}$};


\begin{scope}[-latex]

\edgesrev{pl1, pl2, pl3}{sl1}
\edgesrev{p1, p2, p3}{s1}

\edgesrev{l1, s2, w11}{p1}
\edgesrev{i1, sl2}{pl1}

\edgesrev{l2, s2, w12}{p2}
\edgesrev{i2, sl2}{pl2}

\edgesrev{l2, s3, w13}{p3}
\edgesrev{i2, sl3}{pl3}

\edgesrev{p4, p5}{s2} 
\edgesrev{pl4, pl5}{sl2} 

\edgesrev{p6, p7}{s3}
\edgesrev{pl6, pl7}{sl3} 

\edgesrev{l3, l4, w21}{p4}
\edgesrev{i3, i4}{pl4}

\edgesrev{l5, l6, w22}{p5}
\edgesrev{i5, i6}{pl5}

\edgesrev{l6, l7, w31}{p6}
\edgesrev{i5, i7}{pl6}

\edgesrev{l8, l9, w32}{p7}
\edgesrev{i8, i9}{pl7}

\node[fill=white, fill opacity=0.7] (l4) at (-3,-6) {$\ind_{x_2 = 0}$};
\node[fill=white, fill opacity=0.7] (l5) at (-.5,-6) {$\ind_{x_3 = 1}$};
\node[fill=white, fill opacity=0.7] (l6) at (1.375,-6) {$\ind_{x_2 = 1}$};
\node[fill=white, fill opacity=0.7] (l7) at (3,-6) {$\ind_{x_3 = 0}$};
\node[fill=white, fill opacity=0.7] (l8) at (4.75,-6) {$\ind_{x_3 = 1}$};
\node[fill=white, fill opacity=0.7] (l9) at (5.75,-6) {$\ind_{x_2 = 0}$};


\end{scope}
\end{scope}

\end{tikzpicture}


==> figures/jester_map.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill=orange}, show background rectangle]
\if\plottingmode0
\def\mytitle{\textbf{Jester}}
\def\myxlabel{}
\def\yminvalue{0.97}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
%\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
%\def\ymaxvalue{20}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1.2,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]
% Dataset: jester
% E value: 8
% Metric: MAP
% Data type: float
    \addplot[color=colour6, mark=none, mark size=0.5,draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  0.99019  \\
            0.01372  0.99954  \\
            0.01532  0.99989  \\
            0.01746  0.99989  \\
            0.02018  1.00000  \\
            0.02351  1.00000  \\
            0.02747  1.00000  \\
            0.03208  1.00000  \\
            0.03736  1.00000  \\
            0.04333  1.00000  \\
            0.05001  1.00000  \\
            0.05740  1.00000  \\
            0.06552  1.00000  \\
            0.07438  1.00000  \\
            0.08400  1.00000  \\
            0.09438  1.00000  \\
            0.10553  1.00000  \\
            0.11747  1.00000  \\
            0.13021  1.00000  \\
            0.14374  1.00000  \\
        }
        ;

% Dataset: jester
% E value: 8
% Metric: MAP
% Data type: app
    \addplot[color=colour6, mark=none, mark size=0.5,draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  0.98392  \\
            0.00154  0.99863  \\
            0.00168  1.00000  \\
            0.00182  1.00000  \\
            0.00196  1.00000  \\
            0.00210  1.00000  \\
            0.00224  1.00000  \\
            0.00238  1.00000  \\
            0.00252  1.00000  \\
            0.00266  1.00000  \\
            0.00280  1.00000  \\
            0.00294  1.00000  \\
            0.00308  1.00000  \\
            0.00322  1.00000  \\
            0.00336  1.00000  \\
            0.00350  1.00000  \\
            0.00364  1.00000  \\
            0.00378  1.00000  \\
            0.00392  1.00000  \\
            0.00406  1.00000  \\
        }
        ;


% Dataset: jester
% E value: 9
% Metric: MAP
% Data type: float
    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  0.99989  \\
            0.01519  0.99989  \\
            0.01679  1.00000  \\
            0.01893  0.99989  \\
            0.02165  1.00000  \\
            0.02498  1.00000  \\
            0.02894  1.00000  \\
            0.03355  1.00000  \\
            0.03883  1.00000  \\
            0.04480  1.00000  \\
            0.05148  1.00000  \\
            0.05887  1.00000  \\
            0.06699  1.00000  \\
            0.07585  1.00000  \\
            0.08547  1.00000  \\
            0.09585  1.00000  \\
            0.10701  1.00000  \\
            0.11895  1.00000  \\
            0.13168  1.00000  \\
            0.14521  1.00000  \\
        }
        ;

% Dataset: jester
% E value: 9
% Metric: MAP
% Data type: app
    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  0.99989  \\
            0.00168  1.00000  \\
            0.00182  1.00000  \\
            0.00196  1.00000  \\
            0.00210  1.00000  \\
            0.00224  1.00000  \\
            0.00238  1.00000  \\
            0.00252  1.00000  \\
            0.00266  1.00000  \\
            0.00280  1.00000  \\
            0.00294  1.00000  \\
            0.00308  1.00000  \\
            0.00322  1.00000  \\
            0.00336  1.00000  \\
            0.00350  1.00000  \\
            0.00364  1.00000  \\
            0.00378  1.00000  \\
            0.00392  1.00000  \\
            0.00406  1.00000  \\
            0.00420  1.00000  \\
        }
        ;


% Dataset: jester
% E value: 10
% Metric: MAP
% Data type: float
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  0.99989  \\
            0.01667  0.99989  \\
            0.01826  1.00000  \\
            0.02040  0.99989  \\
            0.02312  1.00000  \\
            0.02645  1.00000  \\
            0.03041  1.00000  \\
            0.03502  1.00000  \\
            0.04030  1.00000  \\
            0.04627  1.00000  \\
            0.05295  1.00000  \\
            0.06034  1.00000  \\
            0.06846  1.00000  \\
            0.07732  1.00000  \\
            0.08694  1.00000  \\
            0.09732  1.00000  \\
            0.10848  1.00000  \\
            0.12042  1.00000  \\
            0.13315  1.00000  \\
            0.14668  1.00000  \\
        }
        ;

% Dataset: jester
% E value: 10
% Metric: MAP
% Data type: app
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  0.99989  \\
            0.00182  1.00000  \\
            0.00196  1.00000  \\
            0.00210  1.00000  \\
            0.00224  1.00000  \\
            0.00238  1.00000  \\
            0.00252  1.00000  \\
            0.00266  1.00000  \\
            0.00280  1.00000  \\
            0.00294  1.00000  \\
            0.00308  1.00000  \\
            0.00322  1.00000  \\
            0.00336  1.00000  \\
            0.00350  1.00000  \\
            0.00364  1.00000  \\
            0.00378  1.00000  \\
            0.00392  1.00000  \\
            0.00406  1.00000  \\
            0.00420  1.00000  \\
            0.00434  1.00000  \\
        }
        ;


% Dataset: jester
% E value: 11
% Metric: MAP
% Data type: float
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  0.99989  \\
            0.01814  0.99989  \\
            0.01973  1.00000  \\
            0.02187  0.99989  \\
            0.02459  1.00000  \\
            0.02792  1.00000  \\
            0.03188  1.00000  \\
            0.03649  1.00000  \\
            0.04177  1.00000  \\
            0.04775  1.00000  \\
            0.05442  1.00000  \\
            0.06181  1.00000  \\
            0.06993  1.00000  \\
            0.07879  1.00000  \\
            0.08841  1.00000  \\
            0.09879  1.00000  \\
            0.10995  1.00000  \\
            0.12189  1.00000  \\
            0.13462  1.00000  \\
            0.14815  1.00000  \\
        }
        ;

% Dataset: jester
% E value: 11
% Metric: MAP
% Data type: app
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  0.99989  \\
            0.00196  1.00000  \\
            0.00210  1.00000  \\
            0.00224  1.00000  \\
            0.00238  1.00000  \\
            0.00252  1.00000  \\
            0.00266  1.00000  \\
            0.00280  1.00000  \\
            0.00294  1.00000  \\
            0.00308  1.00000  \\
            0.00322  1.00000  \\
            0.00336  1.00000  \\
            0.00350  1.00000  \\
            0.00364  1.00000  \\
            0.00378  1.00000  \\
            0.00392  1.00000  \\
            0.00406  1.00000  \\
            0.00420  1.00000  \\
            0.00434  1.00000  \\
            0.00448  1.00000  \\
        }
        ;
\end{axis}
\end{tikzpicture}
%

==> figures/jester_mar.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill=orange}, show background rectangle]
\if\plottingmode0
\def\mytitle{\textbf{Jester}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
%\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
\def\ymaxvalue{10}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1.2,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
%ymin=\yminvalue,
ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]


% Dataset: jester
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  10.72096  \\
            0.01372  4.84471  \\
            0.01532  2.22945  \\
            0.01746  1.13525  \\
            0.02018  0.52981  \\
            0.02351  0.27700  \\
            0.02747  0.13745  \\
            0.03208  0.06716  \\
            0.03736  0.03597  \\
            0.04333  0.01824  \\
            0.05001  0.00879  \\
            0.05740  0.00410  \\
            0.06552  0.00216  \\
            0.07438  0.00109  \\
            0.08400  0.00052  \\
            0.09438  0.00026  \\
            0.10553  0.00013  \\
            0.11747  0.00007  \\
            0.13021  0.00003  \\
            0.14374  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  0.97363  \\
            0.00154  0.20473  \\
            0.00168  0.19705  \\
            0.00182  0.13291  \\
            0.00196  0.19433  \\
            0.00210  0.19358  \\
            0.00224  0.19982  \\
            0.00238  0.19988  \\
            0.00252  0.19860  \\
            0.00266  0.19750  \\
            0.00280  0.19758  \\
            0.00294  0.19729  \\
            0.00308  0.19720  \\
            0.00322  0.19727  \\
            0.00336  0.19729  \\
            0.00350  0.19729  \\
            0.00364  0.19729  \\
            0.00378  0.19729  \\
            0.00392  0.19729  \\
            0.00406  0.19729  \\
        }
        ;


% Dataset: jester
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  10.39961  \\
            0.01519  4.82477  \\
            0.01679  2.22924  \\
            0.01893  1.13525  \\
            0.02165  0.52981  \\
            0.02498  0.27700  \\
            0.02894  0.13745  \\
            0.03355  0.06716  \\
            0.03883  0.03597  \\
            0.04480  0.01824  \\
            0.05148  0.00879  \\
            0.05887  0.00410  \\
            0.06699  0.00216  \\
            0.07585  0.00109  \\
            0.08547  0.00052  \\
            0.09585  0.00026  \\
            0.10701  0.00013  \\
            0.11895  0.00007  \\
            0.13168  0.00003  \\
            0.14521  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  0.40741  \\
            0.00168  0.17944  \\
            0.00182  0.19275  \\
            0.00196  0.13291  \\
            0.00210  0.19433  \\
            0.00224  0.19358  \\
            0.00238  0.19982  \\
            0.00252  0.19988  \\
            0.00266  0.19860  \\
            0.00280  0.19750  \\
            0.00294  0.19758  \\
            0.00308  0.19729  \\
            0.00322  0.19720  \\
            0.00336  0.19727  \\
            0.00350  0.19729  \\
            0.00364  0.19729  \\
            0.00378  0.19729  \\
            0.00392  0.19729  \\
            0.00406  0.19729  \\
            0.00420  0.19729  \\
        }
        ;


% Dataset: jester
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  10.39961  \\
            0.01667  4.82477  \\
            0.01826  2.22924  \\
            0.02040  1.13525  \\
            0.02312  0.52981  \\
            0.02645  0.27700  \\
            0.03041  0.13745  \\
            0.03502  0.06716  \\
            0.04030  0.03597  \\
            0.04627  0.01824  \\
            0.05295  0.00879  \\
            0.06034  0.00410  \\
            0.06846  0.00216  \\
            0.07732  0.00109  \\
            0.08694  0.00052  \\
            0.09732  0.00026  \\
            0.10848  0.00013  \\
            0.12042  0.00007  \\
            0.13315  0.00003  \\
            0.14668  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  0.40741  \\
            0.00182  0.17944  \\
            0.00196  0.19275  \\
            0.00210  0.13291  \\
            0.00224  0.19433  \\
            0.00238  0.19358  \\
            0.00252  0.19982  \\
            0.00266  0.19988  \\
            0.00280  0.19860  \\
            0.00294  0.19750  \\
            0.00308  0.19758  \\
            0.00322  0.19729  \\
            0.00336  0.19720  \\
            0.00350  0.19727  \\
            0.00364  0.19729  \\
            0.00378  0.19729  \\
            0.00392  0.19729  \\
            0.00406  0.19729  \\
            0.00420  0.19729  \\
            0.00434  0.19729  \\
        }
        ;


% Dataset: jester
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  10.39961  \\
            0.01814  4.82477  \\
            0.01973  2.22924  \\
            0.02187  1.13525  \\
            0.02459  0.52981  \\
            0.02792  0.27700  \\
            0.03188  0.13745  \\
            0.03649  0.06716  \\
            0.04177  0.03597  \\
            0.04775  0.01824  \\
            0.05442  0.00879  \\
            0.06181  0.00410  \\
            0.06993  0.00216  \\
            0.07879  0.00109  \\
            0.08841  0.00052  \\
            0.09879  0.00026  \\
            0.10995  0.00013  \\
            0.12189  0.00007  \\
            0.13462  0.00003  \\
            0.14815  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  0.40741  \\
            0.00196  0.17944  \\
            0.00210  0.19275  \\
            0.00224  0.13291  \\
            0.00238  0.19433  \\
            0.00252  0.19358  \\
            0.00266  0.19982  \\
            0.00280  0.19988  \\
            0.00294  0.19860  \\
            0.00308  0.19750  \\
            0.00322  0.19758  \\
            0.00336  0.19729  \\
            0.00350  0.19720  \\
            0.00364  0.19727  \\
            0.00378  0.19729  \\
            0.00392  0.19729  \\
            0.00406  0.19729  \\
            0.00420  0.19729  \\
            0.00434  0.19729  \\
            0.00448  0.19729  \\
        }
        ;

%above is float, aai after error correction in sample set




\end{axis}
\end{tikzpicture}
%

==> figures/jester_mar_error_correction_sample.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill=orange}, show background rectangle]
\if\plottingmode0
\def\mytitle{\textbf{Jester}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
%\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
%\def\ymaxvalue{20}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
%ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]


% Dataset: jester
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  10.72096  \\
            0.01372  4.84471  \\
            0.01532  2.22945  \\
            0.01746  1.13525  \\
            0.02018  0.52981  \\
            0.02351  0.27700  \\
            0.02747  0.13745  \\
            0.03208  0.06716  \\
            0.03736  0.03597  \\
            0.04333  0.01824  \\
            0.05001  0.00879  \\
            0.05740  0.00410  \\
            0.06552  0.00216  \\
            0.07438  0.00109  \\
            0.08400  0.00052  \\
            0.09438  0.00026  \\
            0.10553  0.00013  \\
            0.11747  0.00007  \\
            0.13021  0.00003  \\
            0.14374  0.00002  \\
            0.14521  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  13.71467  \\
            0.00154  8.60509  \\
            0.00168  6.49319  \\
            0.00182  5.37195  \\
            0.00196  4.82919  \\
            0.00210  4.57598  \\
            0.00224  4.44291  \\
            0.00238  4.37400  \\
            0.00252  4.34275  \\
            0.00266  4.32436  \\
            0.00280  4.31511  \\
            0.00294  4.31060  \\
            0.00308  4.30864  \\
            0.00322  4.30757  \\
            0.00336  4.30702  \\
            0.00350  4.30675  \\
            0.00364  4.30662  \\
            0.00378  4.30655  \\
            0.00392  4.30652  \\
            0.00406  4.30650  \\
        }
        ;
% Dataset: jester
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  10.39961  \\
            0.01519  4.82477  \\
            0.01679  2.22924  \\
            0.01893  1.13525  \\
            0.02165  0.52981  \\
            0.02498  0.27700  \\
            0.02894  0.13745  \\
            0.03355  0.06716  \\
            0.03883  0.03597  \\
            0.04480  0.01824  \\
            0.05148  0.00879  \\
            0.05887  0.00410  \\
            0.06699  0.00216  \\
            0.07585  0.00109  \\
            0.08547  0.00052  \\
            0.09585  0.00026  \\
            0.10701  0.00013  \\
            0.11895  0.00007  \\
            0.13168  0.00003  \\
            0.14521  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  13.12783  \\
            0.00168  8.57917  \\
            0.00182  6.48880  \\
            0.00196  5.37195  \\
            0.00210  4.82919  \\
            0.00224  4.57598  \\
            0.00238  4.44291  \\
            0.00252  4.37400  \\
            0.00266  4.34275  \\
            0.00280  4.32436  \\
            0.00294  4.31511  \\
            0.00308  4.31060  \\
            0.00322  4.30864  \\
            0.00336  4.30757  \\
            0.00350  4.30702  \\
            0.00364  4.30675  \\
            0.00378  4.30662  \\
            0.00392  4.30655  \\
            0.00406  4.30652  \\
            0.00420  4.30650  \\
        }
        ;


% Dataset: jester
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  10.39961  \\
            0.01667  4.82477  \\
            0.01826  2.22924  \\
            0.02040  1.13525  \\
            0.02312  0.52981  \\
            0.02645  0.27700  \\
            0.03041  0.13745  \\
            0.03502  0.06716  \\
            0.04030  0.03597  \\
            0.04627  0.01824  \\
            0.05295  0.00879  \\
            0.06034  0.00410  \\
            0.06846  0.00216  \\
            0.07732  0.00109  \\
            0.08694  0.00052  \\
            0.09732  0.00026  \\
            0.10848  0.00013  \\
            0.12042  0.00007  \\
            0.13315  0.00003  \\
            0.14668  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  13.12783  \\
            0.00182  8.57917  \\
            0.00196  6.48880  \\
            0.00210  5.37195  \\
            0.00224  4.82919  \\
            0.00238  4.57598  \\
            0.00252  4.44291  \\
            0.00266  4.37400  \\
            0.00280  4.34275  \\
            0.00294  4.32436  \\
            0.00308  4.31511  \\
            0.00322  4.31060  \\
            0.00336  4.30864  \\
            0.00350  4.30757  \\
            0.00364  4.30702  \\
            0.00378  4.30675  \\
            0.00392  4.30662  \\
            0.00406  4.30655  \\
            0.00420  4.30652  \\
            0.00434  4.30650  \\
        }
        ;


% Dataset: jester
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  10.39961  \\
            0.01814  4.82477  \\
            0.01973  2.22924  \\
            0.02187  1.13525  \\
            0.02459  0.52981  \\
            0.02792  0.27700  \\
            0.03188  0.13745  \\
            0.03649  0.06716  \\
            0.04177  0.03597  \\
            0.04775  0.01824  \\
            0.05442  0.00879  \\
            0.06181  0.00410  \\
            0.06993  0.00216  \\
            0.07879  0.00109  \\
            0.08841  0.00052  \\
            0.09879  0.00026  \\
            0.10995  0.00013  \\
            0.12189  0.00007  \\
            0.13462  0.00003  \\
            0.14815  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  13.12783  \\
            0.00196  8.57917  \\
            0.00210  6.48880  \\
            0.00224  5.37195  \\
            0.00238  4.82919  \\
            0.00252  4.57598  \\
            0.00266  4.44291  \\
            0.00280  4.37400  \\
            0.00294  4.34275  \\
            0.00308  4.32436  \\
            0.00322  4.31511  \\
            0.00336  4.31060  \\
            0.00350  4.30864  \\
            0.00364  4.30757  \\
            0.00378  4.30702  \\
            0.00392  4.30675  \\
            0.00406  4.30662  \\
            0.00420  4.30655  \\
            0.00434  4.30652  \\
            0.00448  4.30650  \\
        }
        ;
% above is float, aai before correction in sample set



% Dataset: jester
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  10.72096  \\
            0.01372  4.84471  \\
            0.01532  2.22945  \\
            0.01746  1.13525  \\
            0.02018  0.52981  \\
            0.02351  0.27700  \\
            0.02747  0.13745  \\
            0.03208  0.06716  \\
            0.03736  0.03597  \\
            0.04333  0.01824  \\
            0.05001  0.00879  \\
            0.05740  0.00410  \\
            0.06552  0.00216  \\
            0.07438  0.00109  \\
            0.08400  0.00052  \\
            0.09438  0.00026  \\
            0.10553  0.00013  \\
            0.11747  0.00007  \\
            0.13021  0.00003  \\
            0.14374  0.00002  \\
            0.14521  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  0.97363  \\
            0.00154  0.20473  \\
            0.00168  0.19705  \\
            0.00182  0.13291  \\
            0.00196  0.19433  \\
            0.00210  0.19358  \\
            0.00224  0.19982  \\
            0.00238  0.19988  \\
            0.00252  0.19860  \\
            0.00266  0.19750  \\
            0.00280  0.19758  \\
            0.00294  0.19729  \\
            0.00308  0.19720  \\
            0.00322  0.19727  \\
            0.00336  0.19729  \\
            0.00350  0.19729  \\
            0.00364  0.19729  \\
            0.00378  0.19729  \\
            0.00392  0.19729  \\
            0.00406  0.19729  \\
        }
        ;

% Dataset: jester
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  10.39961  \\
            0.01519  4.82477  \\
            0.01679  2.22924  \\
            0.01893  1.13525  \\
            0.02165  0.52981  \\
            0.02498  0.27700  \\
            0.02894  0.13745  \\
            0.03355  0.06716  \\
            0.03883  0.03597  \\
            0.04480  0.01824  \\
            0.05148  0.00879  \\
            0.05887  0.00410  \\
            0.06699  0.00216  \\
            0.07585  0.00109  \\
            0.08547  0.00052  \\
            0.09585  0.00026  \\
            0.10701  0.00013  \\
            0.11895  0.00007  \\
            0.13168  0.00003  \\
            0.14521  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  0.40741  \\
            0.00168  0.17944  \\
            0.00182  0.19275  \\
            0.00196  0.13291  \\
            0.00210  0.19433  \\
            0.00224  0.19358  \\
            0.00238  0.19982  \\
            0.00252  0.19988  \\
            0.00266  0.19860  \\
            0.00280  0.19750  \\
            0.00294  0.19758  \\
            0.00308  0.19729  \\
            0.00322  0.19720  \\
            0.00336  0.19727  \\
            0.00350  0.19729  \\
            0.00364  0.19729  \\
            0.00378  0.19729  \\
            0.00392  0.19729  \\
            0.00406  0.19729  \\
            0.00420  0.19729  \\
        }
        ;


% Dataset: jester
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  10.39961  \\
            0.01667  4.82477  \\
            0.01826  2.22924  \\
            0.02040  1.13525  \\
            0.02312  0.52981  \\
            0.02645  0.27700  \\
            0.03041  0.13745  \\
            0.03502  0.06716  \\
            0.04030  0.03597  \\
            0.04627  0.01824  \\
            0.05295  0.00879  \\
            0.06034  0.00410  \\
            0.06846  0.00216  \\
            0.07732  0.00109  \\
            0.08694  0.00052  \\
            0.09732  0.00026  \\
            0.10848  0.00013  \\
            0.12042  0.00007  \\
            0.13315  0.00003  \\
            0.14668  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  0.40741  \\
            0.00182  0.17944  \\
            0.00196  0.19275  \\
            0.00210  0.13291  \\
            0.00224  0.19433  \\
            0.00238  0.19358  \\
            0.00252  0.19982  \\
            0.00266  0.19988  \\
            0.00280  0.19860  \\
            0.00294  0.19750  \\
            0.00308  0.19758  \\
            0.00322  0.19729  \\
            0.00336  0.19720  \\
            0.00350  0.19727  \\
            0.00364  0.19729  \\
            0.00378  0.19729  \\
            0.00392  0.19729  \\
            0.00406  0.19729  \\
            0.00420  0.19729  \\
            0.00434  0.19729  \\
        }
        ;


% Dataset: jester
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  10.39961  \\
            0.01814  4.82477  \\
            0.01973  2.22924  \\
            0.02187  1.13525  \\
            0.02459  0.52981  \\
            0.02792  0.27700  \\
            0.03188  0.13745  \\
            0.03649  0.06716  \\
            0.04177  0.03597  \\
            0.04775  0.01824  \\
            0.05442  0.00879  \\
            0.06181  0.00410  \\
            0.06993  0.00216  \\
            0.07879  0.00109  \\
            0.08841  0.00052  \\
            0.09879  0.00026  \\
            0.10995  0.00013  \\
            0.12189  0.00007  \\
            0.13462  0.00003  \\
            0.14815  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  0.40741  \\
            0.00196  0.17944  \\
            0.00210  0.19275  \\
            0.00224  0.13291  \\
            0.00238  0.19433  \\
            0.00252  0.19358  \\
            0.00266  0.19982  \\
            0.00280  0.19988  \\
            0.00294  0.19860  \\
            0.00308  0.19750  \\
            0.00322  0.19758  \\
            0.00336  0.19729  \\
            0.00350  0.19720  \\
            0.00364  0.19727  \\
            0.00378  0.19729  \\
            0.00392  0.19729  \\
            0.00406  0.19729  \\
            0.00420  0.19729  \\
            0.00434  0.19729  \\
            0.00448  0.19729  \\
        }
        ;

%above is float, aai after error correction in sample set


\end{axis}
\end{tikzpicture}
%

==> figures/jester_mar_error_correction_test.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill=orange}, show background rectangle]
\if\plottingmode0
\def\mytitle{\textbf{Jester}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
%\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
%\def\ymaxvalue{20}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
%ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]


% Dataset: jester
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  10.72096  \\
            0.01372  4.84471  \\
            0.01532  2.22945  \\
            0.01746  1.13525  \\
            0.02018  0.52981  \\
            0.02351  0.27700  \\
            0.02747  0.13745  \\
            0.03208  0.06716  \\
            0.03736  0.03597  \\
            0.04333  0.01824  \\
            0.05001  0.00879  \\
            0.05740  0.00410  \\
            0.06552  0.00216  \\
            0.07438  0.00109  \\
            0.08400  0.00052  \\
            0.09438  0.00026  \\
            0.10553  0.00013  \\
            0.11747  0.00007  \\
            0.13021  0.00003  \\
            0.14374  0.00002  \\
            0.14521  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  13.07646  \\
            0.00154  8.53135  \\
            0.00168  6.46158  \\
            0.00182  5.34668  \\
            0.00196  4.81408  \\
            0.00210  4.56507  \\
            0.00224  4.43279  \\
            0.00238  4.36336  \\
            0.00252  4.33123  \\
            0.00266  4.31286  \\
            0.00280  4.30396  \\
            0.00294  4.29962  \\
            0.00308  4.29767  \\
            0.00322  4.29659  \\
            0.00336  4.29601  \\
            0.00350  4.29574  \\
            0.00364  4.29561  \\
            0.00378  4.29554  \\
            0.00392  4.29551  \\
            0.00406  4.29549  \\
        }
        ;

% Dataset: jester
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  10.39961  \\
            0.01519  4.82477  \\
            0.01679  2.22924  \\
            0.01893  1.13525  \\
            0.02165  0.52981  \\
            0.02498  0.27700  \\
            0.02894  0.13745  \\
            0.03355  0.06716  \\
            0.03883  0.03597  \\
            0.04480  0.01824  \\
            0.05148  0.00879  \\
            0.05887  0.00410  \\
            0.06699  0.00216  \\
            0.07585  0.00109  \\
            0.08547  0.00052  \\
            0.09585  0.00026  \\
            0.10701  0.00013  \\
            0.11895  0.00007  \\
            0.13168  0.00003  \\
            0.14521  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  13.02746  \\
            0.00168  8.53046  \\
            0.00182  6.46158  \\
            0.00196  5.34668  \\
            0.00210  4.81408  \\
            0.00224  4.56507  \\
            0.00238  4.43279  \\
            0.00252  4.36336  \\
            0.00266  4.33123  \\
            0.00280  4.31286  \\
            0.00294  4.30396  \\
            0.00308  4.29962  \\
            0.00322  4.29767  \\
            0.00336  4.29659  \\
            0.00350  4.29601  \\
            0.00364  4.29574  \\
            0.00378  4.29561  \\
            0.00392  4.29554  \\
            0.00406  4.29551  \\
            0.00420  4.29549  \\
        }
        ;


% Dataset: jester
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  10.39961  \\
            0.01667  4.82477  \\
            0.01826  2.22924  \\
            0.02040  1.13525  \\
            0.02312  0.52981  \\
            0.02645  0.27700  \\
            0.03041  0.13745  \\
            0.03502  0.06716  \\
            0.04030  0.03597  \\
            0.04627  0.01824  \\
            0.05295  0.00879  \\
            0.06034  0.00410  \\
            0.06846  0.00216  \\
            0.07732  0.00109  \\
            0.08694  0.00052  \\
            0.09732  0.00026  \\
            0.10848  0.00013  \\
            0.12042  0.00007  \\
            0.13315  0.00003  \\
            0.14668  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  13.02746  \\
            0.00182  8.53046  \\
            0.00196  6.46158  \\
            0.00210  5.34668  \\
            0.00224  4.81408  \\
            0.00238  4.56507  \\
            0.00252  4.43279  \\
            0.00266  4.36336  \\
            0.00280  4.33123  \\
            0.00294  4.31286  \\
            0.00308  4.30396  \\
            0.00322  4.29962  \\
            0.00336  4.29767  \\
            0.00350  4.29659  \\
            0.00364  4.29601  \\
            0.00378  4.29574  \\
            0.00392  4.29561  \\
            0.00406  4.29554  \\
            0.00420  4.29551  \\
            0.00434  4.29549  \\
        }
        ;


% Dataset: jester
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  10.39961  \\
            0.01814  4.82477  \\
            0.01973  2.22924  \\
            0.02187  1.13525  \\
            0.02459  0.52981  \\
            0.02792  0.27700  \\
            0.03188  0.13745  \\
            0.03649  0.06716  \\
            0.04177  0.03597  \\
            0.04775  0.01824  \\
            0.05442  0.00879  \\
            0.06181  0.00410  \\
            0.06993  0.00216  \\
            0.07879  0.00109  \\
            0.08841  0.00052  \\
            0.09879  0.00026  \\
            0.10995  0.00013  \\
            0.12189  0.00007  \\
            0.13462  0.00003  \\
            0.14815  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  13.02746  \\
            0.00196  8.53046  \\
            0.00210  6.46158  \\
            0.00224  5.34668  \\
            0.00238  4.81408  \\
            0.00252  4.56507  \\
            0.00266  4.43279  \\
            0.00280  4.36336  \\
            0.00294  4.33123  \\
            0.00308  4.31286  \\
            0.00322  4.30396  \\
            0.00336  4.29962  \\
            0.00350  4.29767  \\
            0.00364  4.29659  \\
            0.00378  4.29601  \\
            0.00392  4.29574  \\
            0.00406  4.29561  \\
            0.00420  4.29554  \\
            0.00434  4.29551  \\
            0.00448  4.29549  \\
        }
        ;
% above is float, aai before correction in sample set




% Dataset: jester
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  10.72096  \\
            0.01372  4.84471  \\
            0.01532  2.22945  \\
            0.01746  1.13525  \\
            0.02018  0.52981  \\
            0.02351  0.27700  \\
            0.02747  0.13745  \\
            0.03208  0.06716  \\
            0.03736  0.03597  \\
            0.04333  0.01824  \\
            0.05001  0.00879  \\
            0.05740  0.00410  \\
            0.06552  0.00216  \\
            0.07438  0.00109  \\
            0.08400  0.00052  \\
            0.09438  0.00026  \\
            0.10553  0.00013  \\
            0.11747  0.00007  \\
            0.13021  0.00003  \\
            0.14374  0.00002  \\
            0.14521  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  0.44860  \\
            0.00154  0.16381  \\
            0.00168  0.18298  \\
            0.00182  0.12798  \\
            0.00196  0.16547  \\
            0.00210  0.15937  \\
            0.00224  0.16557  \\
            0.00238  0.16423  \\
            0.00252  0.16412  \\
            0.00266  0.16352  \\
            0.00280  0.16366  \\
            0.00294  0.16347  \\
            0.00308  0.16338  \\
            0.00322  0.16345  \\
            0.00336  0.16347  \\
            0.00350  0.16346  \\
            0.00364  0.16346  \\
            0.00378  0.16347  \\
            0.00392  0.16346  \\
            0.00406  0.16346  \\
        }
        ;

% Dataset: jester
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  10.39961  \\
            0.01519  4.82477  \\
            0.01679  2.22924  \\
            0.01893  1.13525  \\
            0.02165  0.52981  \\
            0.02498  0.27700  \\
            0.02894  0.13745  \\
            0.03355  0.06716  \\
            0.03883  0.03597  \\
            0.04480  0.01824  \\
            0.05148  0.00879  \\
            0.05887  0.00410  \\
            0.06699  0.00216  \\
            0.07585  0.00109  \\
            0.08547  0.00052  \\
            0.09585  0.00026  \\
            0.10701  0.00013  \\
            0.11895  0.00007  \\
            0.13168  0.00003  \\
            0.14521  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  0.40554  \\
            0.00168  0.16285  \\
            0.00182  0.18299  \\
            0.00196  0.12798  \\
            0.00210  0.16547  \\
            0.00224  0.15937  \\
            0.00238  0.16557  \\
            0.00252  0.16423  \\
            0.00266  0.16412  \\
            0.00280  0.16352  \\
            0.00294  0.16366  \\
            0.00308  0.16347  \\
            0.00322  0.16338  \\
            0.00336  0.16345  \\
            0.00350  0.16347  \\
            0.00364  0.16346  \\
            0.00378  0.16346  \\
            0.00392  0.16347  \\
            0.00406  0.16346  \\
            0.00420  0.16346  \\
        }
        ;


% Dataset: jester
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  10.39961  \\
            0.01667  4.82477  \\
            0.01826  2.22924  \\
            0.02040  1.13525  \\
            0.02312  0.52981  \\
            0.02645  0.27700  \\
            0.03041  0.13745  \\
            0.03502  0.06716  \\
            0.04030  0.03597  \\
            0.04627  0.01824  \\
            0.05295  0.00879  \\
            0.06034  0.00410  \\
            0.06846  0.00216  \\
            0.07732  0.00109  \\
            0.08694  0.00052  \\
            0.09732  0.00026  \\
            0.10848  0.00013  \\
            0.12042  0.00007  \\
            0.13315  0.00003  \\
            0.14668  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  0.40554  \\
            0.00182  0.16285  \\
            0.00196  0.18299  \\
            0.00210  0.12798  \\
            0.00224  0.16547  \\
            0.00238  0.15937  \\
            0.00252  0.16557  \\
            0.00266  0.16423  \\
            0.00280  0.16412  \\
            0.00294  0.16352  \\
            0.00308  0.16366  \\
            0.00322  0.16347  \\
            0.00336  0.16338  \\
            0.00350  0.16345  \\
            0.00364  0.16347  \\
            0.00378  0.16346  \\
            0.00392  0.16346  \\
            0.00406  0.16347  \\
            0.00420  0.16346  \\
            0.00434  0.16346  \\
        }
        ;


% Dataset: jester
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  10.39961  \\
            0.01814  4.82477  \\
            0.01973  2.22924  \\
            0.02187  1.13525  \\
            0.02459  0.52981  \\
            0.02792  0.27700  \\
            0.03188  0.13745  \\
            0.03649  0.06716  \\
            0.04177  0.03597  \\
            0.04775  0.01824  \\
            0.05442  0.00879  \\
            0.06181  0.00410  \\
            0.06993  0.00216  \\
            0.07879  0.00109  \\
            0.08841  0.00052  \\
            0.09879  0.00026  \\
            0.10995  0.00013  \\
            0.12189  0.00007  \\
            0.13462  0.00003  \\
            0.14815  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  0.40554  \\
            0.00196  0.16285  \\
            0.00210  0.18299  \\
            0.00224  0.12798  \\
            0.00238  0.16547  \\
            0.00252  0.15937  \\
            0.00266  0.16557  \\
            0.00280  0.16423  \\
            0.00294  0.16412  \\
            0.00308  0.16352  \\
            0.00322  0.16366  \\
            0.00336  0.16347  \\
            0.00350  0.16338  \\
            0.00364  0.16345  \\
            0.00378  0.16347  \\
            0.00392  0.16346  \\
            0.00406  0.16346  \\
            0.00420  0.16347  \\
            0.00434  0.16346  \\
            0.00448  0.16346  \\
        }
        ;

%above is float, aai after error correction in sample set

\end{axis}
\end{tikzpicture}
%

==> figures/jester_value.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}
\if\plottingmode0
\def\mytitle{\textbf{Jester}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
\def\yminvalue{0.97}
\def\ymaxvalue{1.00}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Bits}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
\def\ymaxvalue{20}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
xticklabels={{2, ,4, , 6, , 8, ,  , , 12,  , , ,  , ,  , , 20 , }}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
ymin=\yminvalue,
ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	},
    restrict y to domain=0:\ymaxvalue
]
% Dataset: jester
% E value: 8
% Metric: MAP
% Data type: float
    \addplot[color=colour6, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99019  \\
            3.0  0.99954  \\
            4.0  0.99989  \\
            5.0  0.99989  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: jester
% E value: 8
% Metric: MAP
% Data type: app
    \addplot[color=colour6, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.98392  \\
            3.0  0.99863  \\
            4.0  1.00000  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: jester
% E value: 9
% Metric: MAP
% Data type: float
    \addplot[color=colour1, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99989  \\
            3.0  0.99989  \\
            4.0  1.00000  \\
            5.0  0.99989  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: jester
% E value: 9
% Metric: MAP
% Data type: app
    \addplot[color=colour1, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99989  \\
            3.0  1.00000  \\
            4.0  1.00000  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;

% Dataset: jester
% E value: 10
% Metric: MAP
% Data type: float
    \addplot[color=colour4, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99989  \\
            3.0  0.99989  \\
            4.0  1.00000  \\
            5.0  0.99989  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: jester
% E value: 10
% Metric: MAP
% Data type: app
    \addplot[color=colour4, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99989  \\
            3.0  1.00000  \\
            4.0  1.00000  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;

% Dataset: jester
% E value: 11
% Metric: MAP
% Data type: float
    \addplot[color=colour3, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99989  \\
            3.0  0.99989  \\
            4.0  1.00000  \\
            5.0  0.99989  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: jester
% E value: 11
% Metric: MAP
% Data type: app
    \addplot[color=colour3, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99989  \\
            3.0  1.00000  \\
            4.0  1.00000  \\
            5.0  1.00000  \\
            6.0  1.00000  \\
            7.0  1.00000  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;










% Dataset: jester
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  10.72096  \\
            3.0  4.84471  \\
            4.0  2.22945  \\
            5.0  1.13525  \\
            6.0  0.52981  \\
            7.0  0.27700  \\
            8.0  0.13745  \\
            9.0  0.06716  \\
            10.0  0.03597  \\
            11.0  0.01824  \\
            12.0  0.00879  \\
            13.0  0.00410  \\
            14.0  0.00216  \\
            15.0  0.00109  \\
            16.0  0.00052  \\
            17.0  0.00026  \\
            18.0  0.00013  \\
            19.0  0.00007  \\
            20.0  0.00003  \\
            21.0  0.00002  \\
        }
        ;

% Dataset: jester
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, draw opacity={\pmar}, line width={1},  dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.97363  \\
            3.0  0.20473  \\
            4.0  0.19705  \\
            5.0  0.13291  \\
            6.0  0.19433  \\
            7.0  0.19358  \\
            8.0  0.19982  \\
            9.0  0.19988  \\
            10.0  0.19860  \\
            11.0  0.19750  \\
            12.0  0.19758  \\
            13.0  0.19729  \\
            14.0  0.19720  \\
            15.0  0.19727  \\
            16.0  0.19729  \\
            17.0  0.19729  \\
            18.0  0.19729  \\
            19.0  0.19729  \\
            20.0  0.19729  \\
            21.0  0.19729  \\
        }
        ;
% Dataset: jester
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  10.39961  \\
            3.0  4.82477  \\
            4.0  2.22924  \\
            5.0  1.13525  \\
            6.0  0.52981  \\
            7.0  0.27700  \\
            8.0  0.13745  \\
            9.0  0.06716  \\
            10.0  0.03597  \\
            11.0  0.01824  \\
            12.0  0.00879  \\
            13.0  0.00410  \\
            14.0  0.00216  \\
            15.0  0.00109  \\
            16.0  0.00052  \\
            17.0  0.00026  \\
            18.0  0.00013  \\
            19.0  0.00007  \\
            20.0  0.00003  \\
            21.0  0.00002  \\
        }
        ;
% Dataset: jester
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.40741  \\
            3.0  0.17944  \\
            4.0  0.19275  \\
            5.0  0.13291  \\
            6.0  0.19433  \\
            7.0  0.19358  \\
            8.0  0.19982  \\
            9.0  0.19988  \\
            10.0  0.19860  \\
            11.0  0.19750  \\
            12.0  0.19758  \\
            13.0  0.19729  \\
            14.0  0.19720  \\
            15.0  0.19727  \\
            16.0  0.19729  \\
            17.0  0.19729  \\
            18.0  0.19729  \\
            19.0  0.19729  \\
            20.0  0.19729  \\
            21.0  0.19729  \\
        }
        ;

% Dataset: jester
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  10.39961  \\
            3.0  4.82477  \\
            4.0  2.22924  \\
            5.0  1.13525  \\
            6.0  0.52981  \\
            7.0  0.27700  \\
            8.0  0.13745  \\
            9.0  0.06716  \\
            10.0  0.03597  \\
            11.0  0.01824  \\
            12.0  0.00879  \\
            13.0  0.00410  \\
            14.0  0.00216  \\
            15.0  0.00109  \\
            16.0  0.00052  \\
            17.0  0.00026  \\
            18.0  0.00013  \\
            19.0  0.00007  \\
            20.0  0.00003  \\
            21.0  0.00002  \\
        }
        ;
% Dataset: jester
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.40741  \\
            3.0  0.17944  \\
            4.0  0.19275  \\
            5.0  0.13291  \\
            6.0  0.19433  \\
            7.0  0.19358  \\
            8.0  0.19982  \\
            9.0  0.19988  \\
            10.0  0.19860  \\
            11.0  0.19750  \\
            12.0  0.19758  \\
            13.0  0.19729  \\
            14.0  0.19720  \\
            15.0  0.19727  \\
            16.0  0.19729  \\
            17.0  0.19729  \\
            18.0  0.19729  \\
            19.0  0.19729  \\
            20.0  0.19729  \\
            21.0  0.19729  \\
        }
        ;

% Dataset: jester
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  10.39961  \\
            3.0  4.82477  \\
            4.0  2.22924  \\
            5.0  1.13525  \\
            6.0  0.52981  \\
            7.0  0.27700  \\
            8.0  0.13745  \\
            9.0  0.06716  \\
            10.0  0.03597  \\
            11.0  0.01824  \\
            12.0  0.00879  \\
            13.0  0.00410  \\
            14.0  0.00216  \\
            15.0  0.00109  \\
            16.0  0.00052  \\
            17.0  0.00026  \\
            18.0  0.00013  \\
            19.0  0.00007  \\
            20.0  0.00003  \\
            21.0  0.00002  \\
        }
        ;
% Dataset: jester
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.40741  \\
            3.0  0.17944  \\
            4.0  0.19275  \\
            5.0  0.13291  \\
            6.0  0.19433  \\
            7.0  0.19358  \\
            8.0  0.19982  \\
            9.0  0.19988  \\
            10.0  0.19860  \\
            11.0  0.19750  \\
            12.0  0.19758  \\
            13.0  0.19729  \\
            14.0  0.19720  \\
            15.0  0.19727  \\
            16.0  0.19729  \\
            17.0  0.19729  \\
            18.0  0.19729  \\
            19.0  0.19729  \\
            20.0  0.19729  \\
            21.0  0.19729  \\
        }
        ;

\end{axis}
\end{tikzpicture}
%

==> figures/nltcs_map.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill=green}, show background rectangle]

\if\plottingmode0
\def\mytitle{\textbf{NLTCS}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP ACC}
\def\yminvalue{0.97}
%\def\ymaxvalue{1}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
%\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
%\def\ymaxvalue{20}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1.2,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
ylabel={\myylabel}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]

% Dataset: nltcs
% E value: 8
% Metric: MAP
% Data type: float
    \addplot[color=colour6, mark=none, mark size=0.5, draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  0.99328  \\
            0.01372  0.99655  \\
            0.01532  0.99700  \\
            0.01746  0.99805  \\
            0.02018  0.99952  \\
            0.02351  0.99900  \\
            0.02747  1.00000  \\
            0.03208  1.00000  \\
            0.03736  1.00000  \\
            0.04333  1.00000  \\
            0.05001  1.00000  \\
            0.05740  1.00000  \\
            0.06552  1.00000  \\
            0.07438  1.00000  \\
            0.08400  1.00000  \\
            0.09438  1.00000  \\
            0.10553  1.00000  \\
            0.11747  1.00000  \\
            0.13021  1.00000  \\
            0.14374  1.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 8
% Metric: MAP
% Data type: app
    \addplot[color=colour6, mark=none, mark size=0.5, draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  0.99503  \\
            0.00154  0.99613  \\
            0.00168  0.99625  \\
            0.00182  0.99677  \\
            0.00196  0.99677  \\
            0.00210  0.99677  \\
            0.00224  0.99677  \\
            0.00238  0.99677  \\
            0.00252  0.99677  \\
            0.00266  0.99677  \\
            0.00280  0.99677  \\
            0.00294  0.99677  \\
            0.00308  0.99677  \\
            0.00322  0.99677  \\
            0.00336  0.99677  \\
            0.00350  0.99677  \\
            0.00364  0.99677  \\
            0.00378  0.99677  \\
            0.00392  0.99677  \\
            0.00406  0.99677  \\
        }
        ;


% Dataset: nltcs
% E value: 9
% Metric: MAP
% Data type: float
    \addplot[color=colour1, mark=none, mark size=0.5, draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  0.99328  \\
            0.01519  0.99655  \\
            0.01679  0.99700  \\
            0.01893  0.99805  \\
            0.02165  0.99952  \\
            0.02498  0.99900  \\
            0.02894  1.00000  \\
            0.03355  1.00000  \\
            0.03883  1.00000  \\
            0.04480  1.00000  \\
            0.05148  1.00000  \\
            0.05887  1.00000  \\
            0.06699  1.00000  \\
            0.07585  1.00000  \\
            0.08547  1.00000  \\
            0.09585  1.00000  \\
            0.10701  1.00000  \\
            0.11895  1.00000  \\
            0.13168  1.00000  \\
            0.14521  1.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 9
% Metric: MAP
% Data type: app
    \addplot[color=colour1, mark=none, mark size=0.5, draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  0.99503  \\
            0.00168  0.99613  \\
            0.00182  0.99625  \\
            0.00196  0.99677  \\
            0.00210  0.99677  \\
            0.00224  0.99677  \\
            0.00238  0.99677  \\
            0.00252  0.99677  \\
            0.00266  0.99677  \\
            0.00280  0.99677  \\
            0.00294  0.99677  \\
            0.00308  0.99677  \\
            0.00322  0.99677  \\
            0.00336  0.99677  \\
            0.00350  0.99677  \\
            0.00364  0.99677  \\
            0.00378  0.99677  \\
            0.00392  0.99677  \\
            0.00406  0.99677  \\
            0.00420  0.99677  \\
        }
        ;


% Dataset: nltcs
% E value: 10
% Metric: MAP
% Data type: float
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  0.99328  \\
            0.01667  0.99655  \\
            0.01826  0.99700  \\
            0.02040  0.99805  \\
            0.02312  0.99952  \\
            0.02645  0.99900  \\
            0.03041  1.00000  \\
            0.03502  1.00000  \\
            0.04030  1.00000  \\
            0.04627  1.00000  \\
            0.05295  1.00000  \\
            0.06034  1.00000  \\
            0.06846  1.00000  \\
            0.07732  1.00000  \\
            0.08694  1.00000  \\
            0.09732  1.00000  \\
            0.10848  1.00000  \\
            0.12042  1.00000  \\
            0.13315  1.00000  \\
            0.14668  1.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 10
% Metric: MAP
% Data type: app
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  0.99503  \\
            0.00182  0.99613  \\
            0.00196  0.99625  \\
            0.00210  0.99677  \\
            0.00224  0.99677  \\
            0.00238  0.99677  \\
            0.00252  0.99677  \\
            0.00266  0.99677  \\
            0.00280  0.99677  \\
            0.00294  0.99677  \\
            0.00308  0.99677  \\
            0.00322  0.99677  \\
            0.00336  0.99677  \\
            0.00350  0.99677  \\
            0.00364  0.99677  \\
            0.00378  0.99677  \\
            0.00392  0.99677  \\
            0.00406  0.99677  \\
            0.00420  0.99677  \\
            0.00434  0.99677  \\
        }
        ;


% Dataset: nltcs
% E value: 11
% Metric: MAP
% Data type: float
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmap}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  0.99328  \\
            0.01814  0.99655  \\
            0.01973  0.99700  \\
            0.02187  0.99805  \\
            0.02459  0.99952  \\
            0.02792  0.99900  \\
            0.03188  1.00000  \\
            0.03649  1.00000  \\
            0.04177  1.00000  \\
            0.04775  1.00000  \\
            0.05442  1.00000  \\
            0.06181  1.00000  \\
            0.06993  1.00000  \\
            0.07879  1.00000  \\
            0.08841  1.00000  \\
            0.09879  1.00000  \\
            0.10995  1.00000  \\
            0.12189  1.00000  \\
            0.13462  1.00000  \\
            0.14815  1.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 11
% Metric: MAP
% Data type: app
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmap}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  0.99503  \\
            0.00196  0.99613  \\
            0.00210  0.99625  \\
            0.00224  0.99677  \\
            0.00238  0.99677  \\
            0.00252  0.99677  \\
            0.00266  0.99677  \\
            0.00280  0.99677  \\
            0.00294  0.99677  \\
            0.00308  0.99677  \\
            0.00322  0.99677  \\
            0.00336  0.99677  \\
            0.00350  0.99677  \\
            0.00364  0.99677  \\
            0.00378  0.99677  \\
            0.00392  0.99677  \\
            0.00406  0.99677  \\
            0.00420  0.99677  \\
            0.00434  0.99677  \\
            0.00448  0.99677  \\
        }
        ;



\end{axis}
\end{tikzpicture}
%

==> figures/nltcs_mar.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill=green}, show background rectangle]

\if\plottingmode0
\def\mytitle{\textbf{NLTCS}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR Error}
%\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
\def\ymaxvalue{2}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1.2,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
ylabel={\myylabel}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
%ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]



% Dataset: nltcs
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  1.98071  \\
            0.01372  0.97706  \\
            0.01532  0.39833  \\
            0.01746  0.16842  \\
            0.02018  0.08637  \\
            0.02351  0.04759  \\
            0.02747  0.02281  \\
            0.03208  0.01320  \\
            0.03736  0.00476  \\
            0.04333  0.00254  \\
            0.05001  0.00117  \\
            0.05740  0.00064  \\
            0.06552  0.00033  \\
            0.07438  0.00018  \\
            0.08400  0.00009  \\
            0.09438  0.00004  \\
            0.10553  0.00002  \\
            0.11747  0.00001  \\
            0.13021  0.00000  \\
            0.14374  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  0.10978  \\
            0.00154  0.09555  \\
            0.00168  0.07726  \\
            0.00182  0.06684  \\
            0.00196  0.06943  \\
            0.00210  0.06892  \\
            0.00224  0.06601  \\
            0.00238  0.06587  \\
            0.00252  0.06618  \\
            0.00266  0.06595  \\
            0.00280  0.06588  \\
            0.00294  0.06591  \\
            0.00308  0.06591  \\
            0.00322  0.06591  \\
            0.00336  0.06591  \\
            0.00350  0.06591  \\
            0.00364  0.06591  \\
            0.00378  0.06591  \\
            0.00392  0.06591  \\
            0.00406  0.06591  \\
        }
        ;

        



% Dataset: nltcs
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  1.98071  \\
            0.01519  0.97706  \\
            0.01679  0.39833  \\
            0.01893  0.16842  \\
            0.02165  0.08637  \\
            0.02498  0.04759  \\
            0.02894  0.02281  \\
            0.03355  0.01320  \\
            0.03883  0.00476  \\
            0.04480  0.00254  \\
            0.05148  0.00117  \\
            0.05887  0.00064  \\
            0.06699  0.00033  \\
            0.07585  0.00018  \\
            0.08547  0.00009  \\
            0.09585  0.00004  \\
            0.10701  0.00002  \\
            0.11895  0.00001  \\
            0.13168  0.00000  \\
            0.14521  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  0.10978  \\
            0.00168  0.09555  \\
            0.00182  0.07726  \\
            0.00196  0.06684  \\
            0.00210  0.06943  \\
            0.00224  0.06892  \\
            0.00238  0.06601  \\
            0.00252  0.06587  \\
            0.00266  0.06618  \\
            0.00280  0.06595  \\
            0.00294  0.06588  \\
            0.00308  0.06591  \\
            0.00322  0.06591  \\
            0.00336  0.06591  \\
            0.00350  0.06591  \\
            0.00364  0.06591  \\
            0.00378  0.06591  \\
            0.00392  0.06591  \\
            0.00406  0.06591  \\
            0.00420  0.06591  \\
        }
        ;


% Dataset: nltcs
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  1.98071  \\
            0.01667  0.97706  \\
            0.01826  0.39833  \\
            0.02040  0.16842  \\
            0.02312  0.08637  \\
            0.02645  0.04759  \\
            0.03041  0.02281  \\
            0.03502  0.01320  \\
            0.04030  0.00476  \\
            0.04627  0.00254  \\
            0.05295  0.00117  \\
            0.06034  0.00064  \\
            0.06846  0.00033  \\
            0.07732  0.00018  \\
            0.08694  0.00009  \\
            0.09732  0.00004  \\
            0.10848  0.00002  \\
            0.12042  0.00001  \\
            0.13315  0.00000  \\
            0.14668  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  0.10978  \\
            0.00182  0.09555  \\
            0.00196  0.07726  \\
            0.00210  0.06684  \\
            0.00224  0.06943  \\
            0.00238  0.06892  \\
            0.00252  0.06601  \\
            0.00266  0.06587  \\
            0.00280  0.06618  \\
            0.00294  0.06595  \\
            0.00308  0.06588  \\
            0.00322  0.06591  \\
            0.00336  0.06591  \\
            0.00350  0.06591  \\
            0.00364  0.06591  \\
            0.00378  0.06591  \\
            0.00392  0.06591  \\
            0.00406  0.06591  \\
            0.00420  0.06591  \\
            0.00434  0.06591  \\
        }
        ;


% Dataset: nltcs
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  1.98071  \\
            0.01814  0.97706  \\
            0.01973  0.39833  \\
            0.02187  0.16842  \\
            0.02459  0.08637  \\
            0.02792  0.04759  \\
            0.03188  0.02281  \\
            0.03649  0.01320  \\
            0.04177  0.00476  \\
            0.04775  0.00254  \\
            0.05442  0.00117  \\
            0.06181  0.00064  \\
            0.06993  0.00033  \\
            0.07879  0.00018  \\
            0.08841  0.00009  \\
            0.09879  0.00004  \\
            0.10995  0.00002  \\
            0.12189  0.00001  \\
            0.13462  0.00000  \\
            0.14815  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=none, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  0.10978  \\
            0.00196  0.09555  \\
            0.00210  0.07726  \\
            0.00224  0.06684  \\
            0.00238  0.06943  \\
            0.00252  0.06892  \\
            0.00266  0.06601  \\
            0.00280  0.06587  \\
            0.00294  0.06618  \\
            0.00308  0.06595  \\
            0.00322  0.06588  \\
            0.00336  0.06591  \\
            0.00350  0.06591  \\
            0.00364  0.06591  \\
            0.00378  0.06591  \\
            0.00392  0.06591  \\
            0.00406  0.06591  \\
            0.00420  0.06591  \\
            0.00434  0.06591  \\
            0.00448  0.06591  \\
        }
        ;

% above is float, aai after error correction in sample set


\end{axis}
\end{tikzpicture}
%

==> figures/nltcs_mar_error_correction_sample.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill=green}, show background rectangle]

\if\plottingmode0
\def\mytitle{\textbf{NLTCS}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR Error}
%\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
%\def\ymaxvalue{20}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
ylabel={\myylabel}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
%ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]



% Dataset: nltcs
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  1.98071  \\
            0.01372  0.97706  \\
            0.01532  0.39833  \\
            0.01746  0.16842  \\
            0.02018  0.08637  \\
            0.02351  0.04759  \\
            0.02747  0.02281  \\
            0.03208  0.01320  \\
            0.03736  0.00476  \\
            0.04333  0.00254  \\
            0.05001  0.00117  \\
            0.05740  0.00064  \\
            0.06552  0.00033  \\
            0.07438  0.00018  \\
            0.08400  0.00009  \\
            0.09438  0.00004  \\
            0.10553  0.00002  \\
            0.11747  0.00001  \\
            0.13021  0.00000  \\
            0.14374  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  2.19302  \\
            0.00154  1.37392  \\
            0.00168  0.94640  \\
            0.00182  0.73060  \\
            0.00196  0.62081  \\
            0.00210  0.57470  \\
            0.00224  0.55187  \\
            0.00238  0.54032  \\
            0.00252  0.53331  \\
            0.00266  0.53059  \\
            0.00280  0.52926  \\
            0.00294  0.52856  \\
            0.00308  0.52824  \\
            0.00322  0.52802  \\
            0.00336  0.52793  \\
            0.00350  0.52788  \\
            0.00364  0.52786  \\
            0.00378  0.52785  \\
            0.00392  0.52784  \\
            0.00406  0.52784  \\
        }
        ;
        
% Dataset: nltcs
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            0.01411  1.98071  \\
            0.01519  0.97706  \\
            0.01679  0.39833  \\
            0.01893  0.16842  \\
            0.02165  0.08637  \\
            0.02498  0.04759  \\
            0.02894  0.02281  \\
            0.03355  0.01320  \\
            0.03883  0.00476  \\
            0.04480  0.00254  \\
            0.05148  0.00117  \\
            0.05887  0.00064  \\
            0.06699  0.00033  \\
            0.07585  0.00018  \\
            0.08547  0.00009  \\
            0.09585  0.00004  \\
            0.10701  0.00002  \\
            0.11895  0.00001  \\
            0.13168  0.00000  \\
            0.14521  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  2.19302  \\
            0.00168  1.37392  \\
            0.00182  0.94640  \\
            0.00196  0.73060  \\
            0.00210  0.62081  \\
            0.00224  0.57470  \\
            0.00238  0.55187  \\
            0.00252  0.54032  \\
            0.00266  0.53331  \\
            0.00280  0.53059  \\
            0.00294  0.52926  \\
            0.00308  0.52856  \\
            0.00322  0.52824  \\
            0.00336  0.52802  \\
            0.00350  0.52793  \\
            0.00364  0.52788  \\
            0.00378  0.52786  \\
            0.00392  0.52785  \\
            0.00406  0.52784  \\
            0.00420  0.52784  \\
        }
        ;


% Dataset: nltcs
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  1.98071  \\
            0.01667  0.97706  \\
            0.01826  0.39833  \\
            0.02040  0.16842  \\
            0.02312  0.08637  \\
            0.02645  0.04759  \\
            0.03041  0.02281  \\
            0.03502  0.01320  \\
            0.04030  0.00476  \\
            0.04627  0.00254  \\
            0.05295  0.00117  \\
            0.06034  0.00064  \\
            0.06846  0.00033  \\
            0.07732  0.00018  \\
            0.08694  0.00009  \\
            0.09732  0.00004  \\
            0.10848  0.00002  \\
            0.12042  0.00001  \\
            0.13315  0.00000  \\
            0.14668  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  2.19302  \\
            0.00182  1.37392  \\
            0.00196  0.94640  \\
            0.00210  0.73060  \\
            0.00224  0.62081  \\
            0.00238  0.57470  \\
            0.00252  0.55187  \\
            0.00266  0.54032  \\
            0.00280  0.53331  \\
            0.00294  0.53059  \\
            0.00308  0.52926  \\
            0.00322  0.52856  \\
            0.00336  0.52824  \\
            0.00350  0.52802  \\
            0.00364  0.52793  \\
            0.00378  0.52788  \\
            0.00392  0.52786  \\
            0.00406  0.52785  \\
            0.00420  0.52784  \\
            0.00434  0.52784  \\
        }
        ;


% Dataset: nltcs
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  1.98071  \\
            0.01814  0.97706  \\
            0.01973  0.39833  \\
            0.02187  0.16842  \\
            0.02459  0.08637  \\
            0.02792  0.04759  \\
            0.03188  0.02281  \\
            0.03649  0.01320  \\
            0.04177  0.00476  \\
            0.04775  0.00254  \\
            0.05442  0.00117  \\
            0.06181  0.00064  \\
            0.06993  0.00033  \\
            0.07879  0.00018  \\
            0.08841  0.00009  \\
            0.09879  0.00004  \\
            0.10995  0.00002  \\
            0.12189  0.00001  \\
            0.13462  0.00000  \\
            0.14815  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  2.19302  \\
            0.00196  1.37392  \\
            0.00210  0.94640  \\
            0.00224  0.73060  \\
            0.00238  0.62081  \\
            0.00252  0.57470  \\
            0.00266  0.55187  \\
            0.00280  0.54032  \\
            0.00294  0.53331  \\
            0.00308  0.53059  \\
            0.00322  0.52926  \\
            0.00336  0.52856  \\
            0.00350  0.52824  \\
            0.00364  0.52802  \\
            0.00378  0.52793  \\
            0.00392  0.52788  \\
            0.00406  0.52786  \\
            0.00420  0.52785  \\
            0.00434  0.52784  \\
            0.00448  0.52784  \\
        }
        ;

% above is float, aai before error correction in sample set







% Dataset: nltcs
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  1.98071  \\
            0.01372  0.97706  \\
            0.01532  0.39833  \\
            0.01746  0.16842  \\
            0.02018  0.08637  \\
            0.02351  0.04759  \\
            0.02747  0.02281  \\
            0.03208  0.01320  \\
            0.03736  0.00476  \\
            0.04333  0.00254  \\
            0.05001  0.00117  \\
            0.05740  0.00064  \\
            0.06552  0.00033  \\
            0.07438  0.00018  \\
            0.08400  0.00009  \\
            0.09438  0.00004  \\
            0.10553  0.00002  \\
            0.11747  0.00001  \\
            0.13021  0.00000  \\
            0.14374  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  0.10978  \\
            0.00154  0.09555  \\
            0.00168  0.07726  \\
            0.00182  0.06684  \\
            0.00196  0.06943  \\
            0.00210  0.06892  \\
            0.00224  0.06601  \\
            0.00238  0.06587  \\
            0.00252  0.06618  \\
            0.00266  0.06595  \\
            0.00280  0.06588  \\
            0.00294  0.06591  \\
            0.00308  0.06591  \\
            0.00322  0.06591  \\
            0.00336  0.06591  \\
            0.00350  0.06591  \\
            0.00364  0.06591  \\
            0.00378  0.06591  \\
            0.00392  0.06591  \\
            0.00406  0.06591  \\
        }
        ;

        



% Dataset: nltcs
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  1.98071  \\
            0.01519  0.97706  \\
            0.01679  0.39833  \\
            0.01893  0.16842  \\
            0.02165  0.08637  \\
            0.02498  0.04759  \\
            0.02894  0.02281  \\
            0.03355  0.01320  \\
            0.03883  0.00476  \\
            0.04480  0.00254  \\
            0.05148  0.00117  \\
            0.05887  0.00064  \\
            0.06699  0.00033  \\
            0.07585  0.00018  \\
            0.08547  0.00009  \\
            0.09585  0.00004  \\
            0.10701  0.00002  \\
            0.11895  0.00001  \\
            0.13168  0.00000  \\
            0.14521  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  0.10978  \\
            0.00168  0.09555  \\
            0.00182  0.07726  \\
            0.00196  0.06684  \\
            0.00210  0.06943  \\
            0.00224  0.06892  \\
            0.00238  0.06601  \\
            0.00252  0.06587  \\
            0.00266  0.06618  \\
            0.00280  0.06595  \\
            0.00294  0.06588  \\
            0.00308  0.06591  \\
            0.00322  0.06591  \\
            0.00336  0.06591  \\
            0.00350  0.06591  \\
            0.00364  0.06591  \\
            0.00378  0.06591  \\
            0.00392  0.06591  \\
            0.00406  0.06591  \\
            0.00420  0.06591  \\
        }
        ;


% Dataset: nltcs
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  1.98071  \\
            0.01667  0.97706  \\
            0.01826  0.39833  \\
            0.02040  0.16842  \\
            0.02312  0.08637  \\
            0.02645  0.04759  \\
            0.03041  0.02281  \\
            0.03502  0.01320  \\
            0.04030  0.00476  \\
            0.04627  0.00254  \\
            0.05295  0.00117  \\
            0.06034  0.00064  \\
            0.06846  0.00033  \\
            0.07732  0.00018  \\
            0.08694  0.00009  \\
            0.09732  0.00004  \\
            0.10848  0.00002  \\
            0.12042  0.00001  \\
            0.13315  0.00000  \\
            0.14668  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  0.10978  \\
            0.00182  0.09555  \\
            0.00196  0.07726  \\
            0.00210  0.06684  \\
            0.00224  0.06943  \\
            0.00238  0.06892  \\
            0.00252  0.06601  \\
            0.00266  0.06587  \\
            0.00280  0.06618  \\
            0.00294  0.06595  \\
            0.00308  0.06588  \\
            0.00322  0.06591  \\
            0.00336  0.06591  \\
            0.00350  0.06591  \\
            0.00364  0.06591  \\
            0.00378  0.06591  \\
            0.00392  0.06591  \\
            0.00406  0.06591  \\
            0.00420  0.06591  \\
            0.00434  0.06591  \\
        }
        ;


% Dataset: nltcs
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  1.98071  \\
            0.01814  0.97706  \\
            0.01973  0.39833  \\
            0.02187  0.16842  \\
            0.02459  0.08637  \\
            0.02792  0.04759  \\
            0.03188  0.02281  \\
            0.03649  0.01320  \\
            0.04177  0.00476  \\
            0.04775  0.00254  \\
            0.05442  0.00117  \\
            0.06181  0.00064  \\
            0.06993  0.00033  \\
            0.07879  0.00018  \\
            0.08841  0.00009  \\
            0.09879  0.00004  \\
            0.10995  0.00002  \\
            0.12189  0.00001  \\
            0.13462  0.00000  \\
            0.14815  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  0.10978  \\
            0.00196  0.09555  \\
            0.00210  0.07726  \\
            0.00224  0.06684  \\
            0.00238  0.06943  \\
            0.00252  0.06892  \\
            0.00266  0.06601  \\
            0.00280  0.06587  \\
            0.00294  0.06618  \\
            0.00308  0.06595  \\
            0.00322  0.06588  \\
            0.00336  0.06591  \\
            0.00350  0.06591  \\
            0.00364  0.06591  \\
            0.00378  0.06591  \\
            0.00392  0.06591  \\
            0.00406  0.06591  \\
            0.00420  0.06591  \\
            0.00434  0.06591  \\
            0.00448  0.06591  \\
        }
        ;

% above is float, aai after error correction in sample set



\end{axis}
\end{tikzpicture}
%

==> figures/nltcs_mar_error_correction_test.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill=green}, show background rectangle]

\if\plottingmode0
\def\mytitle{\textbf{NLTCS}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR Error}
%\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
%\def\ymaxvalue{20}
\def\myscalemode{log}
\fi

\begin{axis}[
line width=1,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
ylabel={\myylabel}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
%ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]



% Dataset: nltcs
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  1.98071  \\
            0.01372  0.97706  \\
            0.01532  0.39833  \\
            0.01746  0.16842  \\
            0.02018  0.08637  \\
            0.02351  0.04759  \\
            0.02747  0.02281  \\
            0.03208  0.01320  \\
            0.03736  0.00476  \\
            0.04333  0.00254  \\
            0.05001  0.00117  \\
            0.05740  0.00064  \\
            0.06552  0.00033  \\
            0.07438  0.00018  \\
            0.08400  0.00009  \\
            0.09438  0.00004  \\
            0.10553  0.00002  \\
            0.11747  0.00001  \\
            0.13021  0.00000  \\
            0.14374  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  2.22530  \\
            0.00154  1.36820  \\
            0.00168  0.94766  \\
            0.00182  0.72437  \\
            0.00196  0.61084  \\
            0.00210  0.56667  \\
            0.00224  0.54538  \\
            0.00238  0.53319  \\
            0.00252  0.52666  \\
            0.00266  0.52419  \\
            0.00280  0.52291  \\
            0.00294  0.52224  \\
            0.00308  0.52196  \\
            0.00322  0.52175  \\
            0.00336  0.52166  \\
            0.00350  0.52162  \\
            0.00364  0.52160  \\
            0.00378  0.52159  \\
            0.00392  0.52158  \\
            0.00406  0.52158  \\
        }
        ;
        
% Dataset: nltcs
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            0.01411  1.98071  \\
            0.01519  0.97706  \\
            0.01679  0.39833  \\
            0.01893  0.16842  \\
            0.02165  0.08637  \\
            0.02498  0.04759  \\
            0.02894  0.02281  \\
            0.03355  0.01320  \\
            0.03883  0.00476  \\
            0.04480  0.00254  \\
            0.05148  0.00117  \\
            0.05887  0.00064  \\
            0.06699  0.00033  \\
            0.07585  0.00018  \\
            0.08547  0.00009  \\
            0.09585  0.00004  \\
            0.10701  0.00002  \\
            0.11895  0.00001  \\
            0.13168  0.00000  \\
            0.14521  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  2.22530  \\
            0.00168  1.36820  \\
            0.00182  0.94766  \\
            0.00196  0.72437  \\
            0.00210  0.61084  \\
            0.00224  0.56667  \\
            0.00238  0.54538  \\
            0.00252  0.53319  \\
            0.00266  0.52666  \\
            0.00280  0.52419  \\
            0.00294  0.52291  \\
            0.00308  0.52224  \\
            0.00322  0.52196  \\
            0.00336  0.52175  \\
            0.00350  0.52166  \\
            0.00364  0.52162  \\
            0.00378  0.52160  \\
            0.00392  0.52159  \\
            0.00406  0.52158  \\
            0.00420  0.52158  \\
        }
        ;


% Dataset: nltcs
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  1.98071  \\
            0.01667  0.97706  \\
            0.01826  0.39833  \\
            0.02040  0.16842  \\
            0.02312  0.08637  \\
            0.02645  0.04759  \\
            0.03041  0.02281  \\
            0.03502  0.01320  \\
            0.04030  0.00476  \\
            0.04627  0.00254  \\
            0.05295  0.00117  \\
            0.06034  0.00064  \\
            0.06846  0.00033  \\
            0.07732  0.00018  \\
            0.08694  0.00009  \\
            0.09732  0.00004  \\
            0.10848  0.00002  \\
            0.12042  0.00001  \\
            0.13315  0.00000  \\
            0.14668  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  2.22530  \\
            0.00182  1.36820  \\
            0.00196  0.94766  \\
            0.00210  0.72437  \\
            0.00224  0.61084  \\
            0.00238  0.56667  \\
            0.00252  0.54538  \\
            0.00266  0.53319  \\
            0.00280  0.52666  \\
            0.00294  0.52419  \\
            0.00308  0.52291  \\
            0.00322  0.52224  \\
            0.00336  0.52196  \\
            0.00350  0.52175  \\
            0.00364  0.52166  \\
            0.00378  0.52162  \\
            0.00392  0.52160  \\
            0.00406  0.52159  \\
            0.00420  0.52158  \\
            0.00434  0.52158  \\
        }
        ;


% Dataset: nltcs
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  1.98071  \\
            0.01814  0.97706  \\
            0.01973  0.39833  \\
            0.02187  0.16842  \\
            0.02459  0.08637  \\
            0.02792  0.04759  \\
            0.03188  0.02281  \\
            0.03649  0.01320  \\
            0.04177  0.00476  \\
            0.04775  0.00254  \\
            0.05442  0.00117  \\
            0.06181  0.00064  \\
            0.06993  0.00033  \\
            0.07879  0.00018  \\
            0.08841  0.00009  \\
            0.09879  0.00004  \\
            0.10995  0.00002  \\
            0.12189  0.00001  \\
            0.13462  0.00000  \\
            0.14815  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  2.22530  \\
            0.00196  1.36820  \\
            0.00210  0.94766  \\
            0.00224  0.72437  \\
            0.00238  0.61084  \\
            0.00252  0.56667  \\
            0.00266  0.54538  \\
            0.00280  0.53319  \\
            0.00294  0.52666  \\
            0.00308  0.52419  \\
            0.00322  0.52291  \\
            0.00336  0.52224  \\
            0.00350  0.52196  \\
            0.00364  0.52175  \\
            0.00378  0.52166  \\
            0.00392  0.52162  \\
            0.00406  0.52160  \\
            0.00420  0.52159  \\
            0.00434  0.52158  \\
            0.00448  0.52158  \\
        }
        ;

% above is float, aai before error correction in sample set







% Dataset: nltcs
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01264  1.98071  \\
            0.01372  0.97706  \\
            0.01532  0.39833  \\
            0.01746  0.16842  \\
            0.02018  0.08637  \\
            0.02351  0.04759  \\
            0.02747  0.02281  \\
            0.03208  0.01320  \\
            0.03736  0.00476  \\
            0.04333  0.00254  \\
            0.05001  0.00117  \\
            0.05740  0.00064  \\
            0.06552  0.00033  \\
            0.07438  0.00018  \\
            0.08400  0.00009  \\
            0.09438  0.00004  \\
            0.10553  0.00002  \\
            0.11747  0.00001  \\
            0.13021  0.00000  \\
            0.14374  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00140  0.12121  \\
            0.00154  0.10549  \\
            0.00168  0.08297  \\
            0.00182  0.08389  \\
            0.00196  0.08490  \\
            0.00210  0.08133  \\
            0.00224  0.07846  \\
            0.00238  0.07781  \\
            0.00252  0.07816  \\
            0.00266  0.07772  \\
            0.00280  0.07766  \\
            0.00294  0.07770  \\
            0.00308  0.07768  \\
            0.00322  0.07768  \\
            0.00336  0.07767  \\
            0.00350  0.07767  \\
            0.00364  0.07767  \\
            0.00378  0.07767  \\
            0.00392  0.07767  \\
            0.00406  0.07767  \\
        }
        ;

        



% Dataset: nltcs
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01411  1.98071  \\
            0.01519  0.97706  \\
            0.01679  0.39833  \\
            0.01893  0.16842  \\
            0.02165  0.08637  \\
            0.02498  0.04759  \\
            0.02894  0.02281  \\
            0.03355  0.01320  \\
            0.03883  0.00476  \\
            0.04480  0.00254  \\
            0.05148  0.00117  \\
            0.05887  0.00064  \\
            0.06699  0.00033  \\
            0.07585  0.00018  \\
            0.08547  0.00009  \\
            0.09585  0.00004  \\
            0.10701  0.00002  \\
            0.11895  0.00001  \\
            0.13168  0.00000  \\
            0.14521  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00154  0.12121  \\
            0.00168  0.10549  \\
            0.00182  0.08297  \\
            0.00196  0.08389  \\
            0.00210  0.08490  \\
            0.00224  0.08133  \\
            0.00238  0.07846  \\
            0.00252  0.07781  \\
            0.00266  0.07816  \\
            0.00280  0.07772  \\
            0.00294  0.07766  \\
            0.00308  0.07770  \\
            0.00322  0.07768  \\
            0.00336  0.07768  \\
            0.00350  0.07767  \\
            0.00364  0.07767  \\
            0.00378  0.07767  \\
            0.00392  0.07767  \\
            0.00406  0.07767  \\
            0.00420  0.07767  \\
        }
        ;


% Dataset: nltcs
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01558  1.98071  \\
            0.01667  0.97706  \\
            0.01826  0.39833  \\
            0.02040  0.16842  \\
            0.02312  0.08637  \\
            0.02645  0.04759  \\
            0.03041  0.02281  \\
            0.03502  0.01320  \\
            0.04030  0.00476  \\
            0.04627  0.00254  \\
            0.05295  0.00117  \\
            0.06034  0.00064  \\
            0.06846  0.00033  \\
            0.07732  0.00018  \\
            0.08694  0.00009  \\
            0.09732  0.00004  \\
            0.10848  0.00002  \\
            0.12042  0.00001  \\
            0.13315  0.00000  \\
            0.14668  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00168  0.12121  \\
            0.00182  0.10549  \\
            0.00196  0.08297  \\
            0.00210  0.08389  \\
            0.00224  0.08490  \\
            0.00238  0.08133  \\
            0.00252  0.07846  \\
            0.00266  0.07781  \\
            0.00280  0.07816  \\
            0.00294  0.07772  \\
            0.00308  0.07766  \\
            0.00322  0.07770  \\
            0.00336  0.07768  \\
            0.00350  0.07768  \\
            0.00364  0.07767  \\
            0.00378  0.07767  \\
            0.00392  0.07767  \\
            0.00406  0.07767  \\
            0.00420  0.07767  \\
            0.00434  0.07767  \\
        }
        ;


% Dataset: nltcs
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01705  1.98071  \\
            0.01814  0.97706  \\
            0.01973  0.39833  \\
            0.02187  0.16842  \\
            0.02459  0.08637  \\
            0.02792  0.04759  \\
            0.03188  0.02281  \\
            0.03649  0.01320  \\
            0.04177  0.00476  \\
            0.04775  0.00254  \\
            0.05442  0.00117  \\
            0.06181  0.00064  \\
            0.06993  0.00033  \\
            0.07879  0.00018  \\
            0.08841  0.00009  \\
            0.09879  0.00004  \\
            0.10995  0.00002  \\
            0.12189  0.00001  \\
            0.13462  0.00000  \\
            0.14815  0.00000  \\
        }
        ;

% Dataset: nltcs
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, mark=*, mark size=0.5,draw opacity={\pmar}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00182  0.12121  \\
            0.00196  0.10549  \\
            0.00210  0.08297  \\
            0.00224  0.08389  \\
            0.00238  0.08490  \\
            0.00252  0.08133  \\
            0.00266  0.07846  \\
            0.00280  0.07781  \\
            0.00294  0.07816  \\
            0.00308  0.07772  \\
            0.00322  0.07766  \\
            0.00336  0.07770  \\
            0.00350  0.07768  \\
            0.00364  0.07768  \\
            0.00378  0.07767  \\
            0.00392  0.07767  \\
            0.00406  0.07767  \\
            0.00420  0.07767  \\
            0.00434  0.07767  \\
            0.00448  0.07767  \\
        }
        ;

% above is float, aai after error correction in sample set
\end{axis}
\end{tikzpicture}
%

==> figures/nltcs_value.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%

\begin{tikzpicture}

\if\plottingmode0
\def\mytitle{\textbf{NLTCS}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
\def\yminvalue{0.97}
\def\ymaxvalue{1.00}
\def\myscalemode{log}
\else
\def\mytitle{}
\def\myxlabel{\small Bits}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
\def\ymaxvalue{5}
\def\myscalemode{log}
\fi



\begin{axis}[
line width=1.2,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
xticklabels={{2, ,4, , 6, , 8, ,  , , 12,  , , ,  , ,  , , 20 , }}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-1.0mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
ymin=\yminvalue,
ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]


% Dataset: nltcs
% E value: 8
% Metric: MAP
% Data type: float
    \addplot[color=colour6, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99328  \\
            3.0  0.99655  \\
            4.0  0.99700  \\
            5.0  0.99805  \\
            6.0  0.99952  \\
            7.0  0.99900  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: nltcs
% E value: 8
% Metric: MAP
% Data type: app
    \addplot[color=colour6, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99503  \\
            3.0  0.99613  \\
            4.0  0.99625  \\
            5.0  0.99677  \\
            6.0  0.99677  \\
            7.0  0.99677  \\
            8.0  0.99677  \\
            9.0  0.99677  \\
            10.0  0.99677  \\
            11.0  0.99677  \\
            12.0  0.99677  \\
            13.0  0.99677  \\
            14.0  0.99677  \\
            15.0  0.99677  \\
            16.0  0.99677  \\
            17.0  0.99677  \\
            18.0  0.99677  \\
            19.0  0.99677  \\
            20.0  0.99677  \\
            21.0  0.99677  \\
        }
        ;

% Dataset: nltcs
% E value: 9
% Metric: MAP
% Data type: float
    \addplot[color=colour1, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99328  \\
            3.0  0.99655  \\
            4.0  0.99700  \\
            5.0  0.99805  \\
            6.0  0.99952  \\
            7.0  0.99900  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: nltcs
% E value: 9
% Metric: MAP
% Data type: app
    \addplot[color=colour1, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99503  \\
            3.0  0.99613  \\
            4.0  0.99625  \\
            5.0  0.99677  \\
            6.0  0.99677  \\
            7.0  0.99677  \\
            8.0  0.99677  \\
            9.0  0.99677  \\
            10.0  0.99677  \\
            11.0  0.99677  \\
            12.0  0.99677  \\
            13.0  0.99677  \\
            14.0  0.99677  \\
            15.0  0.99677  \\
            16.0  0.99677  \\
            17.0  0.99677  \\
            18.0  0.99677  \\
            19.0  0.99677  \\
            20.0  0.99677  \\
            21.0  0.99677  \\
        }
        ;

% Dataset: nltcs
% E value: 10
% Metric: MAP
% Data type: float
    \addplot[color=colour4, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99328  \\
            3.0  0.99655  \\
            4.0  0.99700  \\
            5.0  0.99805  \\
            6.0  0.99952  \\
            7.0  0.99900  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: nltcs
% E value: 10
% Metric: MAP
% Data type: app
    \addplot[color=colour4, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99503  \\
            3.0  0.99613  \\
            4.0  0.99625  \\
            5.0  0.99677  \\
            6.0  0.99677  \\
            7.0  0.99677  \\
            8.0  0.99677  \\
            9.0  0.99677  \\
            10.0  0.99677  \\
            11.0  0.99677  \\
            12.0  0.99677  \\
            13.0  0.99677  \\
            14.0  0.99677  \\
            15.0  0.99677  \\
            16.0  0.99677  \\
            17.0  0.99677  \\
            18.0  0.99677  \\
            19.0  0.99677  \\
            20.0  0.99677  \\
            21.0  0.99677  \\
        }
        ;
% Dataset: nltcs
% E value: 11
% Metric: MAP
% Data type: float
    \addplot[color=colour3, draw opacity={\pmap}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99328  \\
            3.0  0.99655  \\
            4.0  0.99700  \\
            5.0  0.99805  \\
            6.0  0.99952  \\
            7.0  0.99900  \\
            8.0  1.00000  \\
            9.0  1.00000  \\
            10.0  1.00000  \\
            11.0  1.00000  \\
            12.0  1.00000  \\
            13.0  1.00000  \\
            14.0  1.00000  \\
            15.0  1.00000  \\
            16.0  1.00000  \\
            17.0  1.00000  \\
            18.0  1.00000  \\
            19.0  1.00000  \\
            20.0  1.00000  \\
            21.0  1.00000  \\
        }
        ;
% Dataset: nltcs
% E value: 11
% Metric: MAP
% Data type: app
    \addplot[color=colour3, draw opacity={\pmap}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.99503  \\
            3.0  0.99613  \\
            4.0  0.99625  \\
            5.0  0.99677  \\
            6.0  0.99677  \\
            7.0  0.99677  \\
            8.0  0.99677  \\
            9.0  0.99677  \\
            10.0  0.99677  \\
            11.0  0.99677  \\
            12.0  0.99677  \\
            13.0  0.99677  \\
            14.0  0.99677  \\
            15.0  0.99677  \\
            16.0  0.99677  \\
            17.0  0.99677  \\
            18.0  0.99677  \\
            19.0  0.99677  \\
            20.0  0.99677  \\
            21.0  0.99677  \\
        }
        ;









% Dataset: nltcs
% E value: 8
% Metric: MAR
% Data type: float
    \addplot[color=colour6, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.98071  \\
            3.0  0.97706  \\
            4.0  0.39833  \\
            5.0  0.16842  \\
            6.0  0.08637  \\
            7.0  0.04759  \\
            8.0  0.02281  \\
            9.0  0.01320  \\
            10.0  0.00476  \\
            11.0  0.00254  \\
            12.0  0.00117  \\
            13.0  0.00064  \\
            14.0  0.00033  \\
            15.0  0.00018  \\
            16.0  0.00009  \\
            17.0  0.00004  \\
            18.0  0.00002  \\
            19.0  0.00001  \\
            20.0  0.00000  \\
            21.0  0.00000  \\
        }
        ;
% Dataset: nltcs
% E value: 8
% Metric: MAR
% Data type: app
    \addplot[color=colour6, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.10978  \\
            3.0  0.09555  \\
            4.0  0.07726  \\
            5.0  0.06684  \\
            6.0  0.06943  \\
            7.0  0.06892  \\
            8.0  0.06601  \\
            9.0  0.06587  \\
            10.0  0.06618  \\
            11.0  0.06595  \\
            12.0  0.06588  \\
            13.0  0.06591  \\
            14.0  0.06591  \\
            15.0  0.06591  \\
            16.0  0.06591  \\
            17.0  0.06591  \\
            18.0  0.06591  \\
            19.0  0.06591  \\
            20.0  0.06591  \\
            21.0  0.06591  \\
        }
        ;
        
% Dataset: nltcs
% E value: 9
% Metric: MAR
% Data type: float
    \addplot[color=colour1, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.98071  \\
            3.0  0.97706  \\
            4.0  0.39833  \\
            5.0  0.16842  \\
            6.0  0.08637  \\
            7.0  0.04759  \\
            8.0  0.02281  \\
            9.0  0.01320  \\
            10.0  0.00476  \\
            11.0  0.00254  \\
            12.0  0.00117  \\
            13.0  0.00064  \\
            14.0  0.00033  \\
            15.0  0.00018  \\
            16.0  0.00009  \\
            17.0  0.00004  \\
            18.0  0.00002  \\
            19.0  0.00001  \\
            20.0  0.00000  \\
            21.0  0.00000  \\
        }
        ;
% Dataset: nltcs
% E value: 9
% Metric: MAR
% Data type: app
    \addplot[color=colour1, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.10978  \\
            3.0  0.09555  \\
            4.0  0.07726  \\
            5.0  0.06684  \\
            6.0  0.06943  \\
            7.0  0.06892  \\
            8.0  0.06601  \\
            9.0  0.06587  \\
            10.0  0.06618  \\
            11.0  0.06595  \\
            12.0  0.06588  \\
            13.0  0.06591  \\
            14.0  0.06591  \\
            15.0  0.06591  \\
            16.0  0.06591  \\
            17.0  0.06591  \\
            18.0  0.06591  \\
            19.0  0.06591  \\
            20.0  0.06591  \\
            21.0  0.06591  \\
        }
        ;

% Dataset: nltcs
% E value: 10
% Metric: MAR
% Data type: float
    \addplot[color=colour4, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.98071  \\
            3.0  0.97706  \\
            4.0  0.39833  \\
            5.0  0.16842  \\
            6.0  0.08637  \\
            7.0  0.04759  \\
            8.0  0.02281  \\
            9.0  0.01320  \\
            10.0  0.00476  \\
            11.0  0.00254  \\
            12.0  0.00117  \\
            13.0  0.00064  \\
            14.0  0.00033  \\
            15.0  0.00018  \\
            16.0  0.00009  \\
            17.0  0.00004  \\
            18.0  0.00002  \\
            19.0  0.00001  \\
            20.0  0.00000  \\
            21.0  0.00000  \\
        }
        ;
% Dataset: nltcs
% E value: 10
% Metric: MAR
% Data type: app
    \addplot[color=colour4, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.10978  \\
            3.0  0.09555  \\
            4.0  0.07726  \\
            5.0  0.06684  \\
            6.0  0.06943  \\
            7.0  0.06892  \\
            8.0  0.06601  \\
            9.0  0.06587  \\
            10.0  0.06618  \\
            11.0  0.06595  \\
            12.0  0.06588  \\
            13.0  0.06591  \\
            14.0  0.06591  \\
            15.0  0.06591  \\
            16.0  0.06591  \\
            17.0  0.06591  \\
            18.0  0.06591  \\
            19.0  0.06591  \\
            20.0  0.06591  \\
            21.0  0.06591  \\
        }
        ;

% Dataset: nltcs
% E value: 11
% Metric: MAR
% Data type: float
    \addplot[color=colour3, draw opacity={\pmar}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            \\
            2.0  1.98071  \\
            3.0  0.97706  \\
            4.0  0.39833  \\
            5.0  0.16842  \\
            6.0  0.08637  \\
            7.0  0.04759  \\
            8.0  0.02281  \\
            9.0  0.01320  \\
            10.0  0.00476  \\
            11.0  0.00254  \\
            12.0  0.00117  \\
            13.0  0.00064  \\
            14.0  0.00033  \\
            15.0  0.00018  \\
            16.0  0.00009  \\
            17.0  0.00004  \\
            18.0  0.00002  \\
            19.0  0.00001  \\
            20.0  0.00000  \\
            21.0  0.00000  \\
        }
        ;
% Dataset: nltcs
% E value: 11
% Metric: MAR
% Data type: app
    \addplot[color=colour3, draw opacity={\pmar}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.10978  \\
            3.0  0.09555  \\
            4.0  0.07726  \\
            5.0  0.06684  \\
            6.0  0.06943  \\
            7.0  0.06892  \\
            8.0  0.06601  \\
            9.0  0.06587  \\
            10.0  0.06618  \\
            11.0  0.06595  \\
            12.0  0.06588  \\
            13.0  0.06591  \\
            14.0  0.06591  \\
            15.0  0.06591  \\
            16.0  0.06591  \\
            17.0  0.06591  \\
            18.0  0.06591  \\
            19.0  0.06591  \\
            20.0  0.06591  \\
            21.0  0.06591  \\
        }
        ;

\end{axis}
\end{tikzpicture}
%

==> figures/tradeoff_book.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill=green}, show background rectangle]

\if\plottingmode0
\def\mytitle{\textbf{NLTCS}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{linear}
\else
\def\mytitle{\textbf{Book}}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
%\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
%\def\ymaxvalue{20}
\def\myscalemode{linear}
\fi

\begin{axis}[
line width=1.2,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
%ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]

\addplot[color=colour4, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84920 0.00540\\
  0.70109 0.00949\\
  0.55298 0.01230\\
  0.40487 0.02903\\
  0.25675 0.02903\\
};
%\addlegendentry{small-det}

\addplot[color=colour2, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84920 0.00000\\
  0.70109 0.00000\\
  0.55298 0.00000\\
  0.40487 0.02327\\
  0.25675 0.02903\\
};
%\addlegendentry{small-nondet}
\begin{scope}[line width=0.25]

\addplot[color=colour3, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84920 0.47246\\
  0.70109 0.96236\\
  0.55298 1.33043\\
  0.40487 1.95135\\
  0.25675 2.34408\\
};
%\addlegendentry{random-det}

\addplot[color=colour3, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84920 0.47563\\
  0.70109 1.03000\\
  0.55298 1.45043\\
  0.40487 1.84390\\
  0.25675 2.22619\\
};
%\addlegendentry{random-nondet}

\addplot[color=colour3, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84920 0.52657\\
  0.70109 0.92491\\
  0.55298 1.41568\\
  0.40487 1.86227\\
  0.25675 2.36012\\
};
%\addlegendentry{random-det}

\addplot[color=colour3, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84920 0.46687\\
  0.70109 0.93622\\
  0.55298 1.41904\\
  0.40487 1.94695\\
  0.25675 2.22088\\
};
%\addlegendentry{random-nondet}
\addplot[color=colour3, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84920 0.41850\\
  0.70109 1.04065\\
  0.55298 1.35867\\
  0.40487 1.82363\\
  0.25675 2.34380\\
};
%\addlegendentry{random-det}

\addplot[color=colour3, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84920 0.52752\\
  0.70109 0.97049\\
  0.55298 1.45227\\
  0.40487 1.88961\\
  0.25675 2.29060\\
};
%\addlegendentry{random-nondet}
\end{scope}
\end{axis}


\end{tikzpicture}
%\end{document}
%

==> figures/tradeoff_dna.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill=green}, show background rectangle]

\if\plottingmode0
\def\mytitle{\textbf{NLTCS}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{linear}
\else
\def\mytitle{\textbf{DNA}}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
%\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
%\def\ymaxvalue{20}
\def\myscalemode{linear}
\fi

\begin{axis}[
line width=1.2,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
%ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]

% Data for dataset: dna

\addplot[color=colour4, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84960 0.43748\\
  0.70188 1.03952\\
  0.55416 1.60870\\
  0.40644 2.22931\\
  0.25872 2.88687\\
};
%\addlegendentry{small-det}

\addplot[color=colour2, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84960 0.00000\\
  0.70188 0.00000\\
  0.55416 0.00000\\
  0.40644 0.00000\\
  0.25872 2.88687\\
};
%\addlegendentry{small-nondet}
\begin{scope}[line width=0.25]

\addplot[color=colour3, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84960 1.28125\\
  0.70188 2.34913\\
  0.55416 3.25324\\
  0.40644 4.33308\\
  0.25872 6.06413\\
};
%\addlegendentry{random-det}

\addplot[color=colour3, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84960 1.36477\\
  0.70188 2.33497\\
  0.55416 3.46347\\
  0.40644 4.44640\\
  0.25872 5.92660\\
};
%\addlegendentry{random-nondet}


\addplot[color=colour3, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84960 1.02514\\
  0.70188 2.37415\\
  0.55416 3.40273\\
  0.40644 4.88056\\
  0.25872 5.62327\\
};
%\addlegendentry{random-det}

\addplot[color=colour3, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84960 1.04689\\
  0.70188 2.24800\\
  0.55416 3.68328\\
  0.40644 4.88182\\
  0.25872 5.99969\\
};
%\addlegendentry{random-nondet}

\addplot[color=colour3, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84960 1.09735\\
  0.70188 2.43799\\
  0.55416 3.21747\\
  0.40644 4.94381\\
  0.25872 5.79416\\
};
%\addlegendentry{random-det}

\addplot[color=colour3, mark=none , mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.84960 0.91187\\
  0.70188 2.33776\\
  0.55416 3.54655\\
  0.40644 4.74848\\
  0.25872 5.84446\\
};
%\addlegendentry{random-nondet}
\end{scope}
\end{axis}





\end{tikzpicture}
%\end{document}
%

==> figures/tradeoff_jester.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill=green}, show background rectangle]

\if\plottingmode0
\def\mytitle{\textbf{NLTCS}}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{linear}
\else
\def\mytitle{\textbf{Jester}}
\def\myxlabel{\small Energy}
\def\pmap{0.0}
\def\pmar{0.7}
\def\myylabel{MAR}
%\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
%\def\ymaxvalue{20}
\def\myscalemode{linear}
\fi

\begin{axis}[
line width=1.2,
title={\mytitle},
xlabel={\myxlabel}, 
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
%ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]

% Data for dataset: jester

\addplot[color=colour4, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83834 0.00000\\
  0.67936 0.00000\\
  0.52038 0.02387\\
  0.36140 0.07163\\
  0.20242 0.18235\\
};
%\addlegendentry{small-det}

\addplot[color=colour2, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83834 0.00000\\
  0.67936 0.00000\\
  0.52038 0.00000\\
  0.36140 0.00000\\
  0.20242 0.18235\\
};
%\addlegendentry{small-nondet}

\begin{scope}[line width=0.25]
\addplot[color=colour3, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83834 0.63858\\
  0.67936 1.47969\\
  0.52038 2.06172\\
  0.36140 2.77934\\
  0.20242 3.54436\\
};
%\addlegendentry{random-det}

\addplot[color=colour3, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83834 0.62342\\
  0.67936 1.19474\\
  0.52038 1.93452\\
  0.36140 2.45086\\
  0.20242 3.58652\\
};
%\addlegendentry{random-nondet}

\addplot[color=colour3, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83834 0.59222\\
  0.67936 1.33041\\
  0.52038 1.93183\\
  0.36140 2.69276\\
  0.20242 3.58111\\
};
%\addlegendentry{random-det}

\addplot[color=colour3, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83834 0.68306\\
  0.67936 1.71430\\
  0.52038 1.97528\\
  0.36140 2.50316\\
  0.20242 3.22980\\
};
%\addlegendentry{random-nondet}



\addplot[color=colour3, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83834 0.63219\\
  0.67936 1.66180\\
  0.52038 2.30086\\
  0.36140 2.67549\\
  0.20242 3.43920\\
};
%\addlegendentry{random-det}

\addplot[color=colour3, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83834 0.71262\\
  0.67936 1.23691\\
  0.52038 1.75621\\
  0.36140 2.90001\\
  0.20242 3.45861\\
};
\end{scope}
%\addlegendentry{random-nondet}
\end{axis}






\end{tikzpicture}

==> figures/tradeoff_nltcs.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%
\begin{tikzpicture}%[/tikz/background rectangle/.style={fill=green}, show background rectangle]

\if\plottingmode0
\def\mytitle{\textbf{NLTCS}}
def\myylabel{MAR Error}
\def\myxlabel{}
\def\pmap{0.7}
\def\pmar{0.0}
\def\myylabel{MAP}
%\def\yminvalue{0.6}
%\def\ymaxvalue{1}
\def\myscalemode{linear}
\else
\def\mytitle{\textbf{NLTCS}}
\def\myxlabel{\small Energy}
\def\myylabel{MAR Error}
\def\pmap{0.0}
\def\pmar{0.7}

%\def\yminvalue{0.000001} % Adjusted to be greater than zero for log scale
%\def\ymaxvalue{20}
\def\myscalemode{linear}
\fi

\begin{axis}[
line width = 1.2,
title={\mytitle},
xlabel={\myxlabel}, 
ylabel={\myylabel},
xmajorgrids={true},
%xticklabels={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}}, xtick={{2,3,4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}},
xtick align={outside}, 
xticklabel style={font={\scriptsize}}, 
x grid style={draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
ylabel style= { yshift=-2mm, align=center, font={\small} },
xlabel style= { yshift=0mm,   },
%ylabel={\myylabel\\ Approx. Error}, 
ymajorgrids={true}, ytick align={outside}, 
yticklabel style={font={\scriptsize}}, 
y grid style={draw opacity={0.1}, line width={0.5}, solid}, 
%ymin=\yminvalue,
%ymax=\ymaxvalue,
axis y line*={left}, 
xmode=\myscalemode,  % Set to either log or linear based on plotting mode
%ymode=\myscalemode,  % Set to either log or linear based on plotting mode
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}
]

%    \addplot[color=colour1, mark=none, mark size=0.5,draw opacity={\pmar}, line width={1}, solid, forget plot]
%        table[row sep={\\}]
%% Data for dataset: nltcs
\addplot[color=colour4, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83758 0.00249\\
  0.67784 0.02415\\
  0.51810 0.04674\\
  0.35836 0.07386\\
  0.19862 0.14687\\
};
%\addlegendentry{small-det}

\addplot[color=colour2, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83758 0.00000\\
  0.67784 0.00000\\
  0.51810 0.00000\\
  0.35836 0.00000\\
  0.19862 0.14687\\
};
%\addlegendentry{small-nondet}

\begin{scope}[line width = 0.25]

\addplot[color=colour3, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83758 0.07412\\
  0.67784 0.09650\\
  0.51810 0.16794\\
  0.35836 0.29239\\
  0.19862 0.40855\\
};
%\addlegendentry{random-det}

\addplot[color=colour3, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83758 0.10343\\
  0.67784 0.17764\\
  0.51810 0.27475\\
  0.35836 0.35839\\
  0.19862 0.37874\\
};
%\addlegendentry{random-nondet}


\addplot[color=colour3, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83758 0.09370\\
  0.67784 0.23587\\
  0.51810 0.32720\\
  0.35836 0.28807\\
  0.19862 0.43438\\
};
%\addlegendentry{random-det}

\addplot[color=colour3, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83758 0.09596\\
  0.67784 0.24061\\
  0.51810 0.24586\\
  0.35836 0.30509\\
  0.19862 0.44925\\
};
%\addlegendentry{random-nondet}
\addplot[color=colour3, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83758 0.10959\\
  0.67784 0.22500\\
  0.51810 0.32744\\
  0.35836 0.34063\\
  0.19862 0.42677\\
};
%\addlegendentry{random-det}

\addplot[color=colour3, mark=none, mark size=0.5, draw opacity={\pmar},  solid, forget plot] table[row sep={\\}] {
  1.00000 0.00000\\
  0.83758 0.01567\\
  0.67784 0.18297\\
  0.51810 0.29854\\
  0.35836 0.38554\\
  0.19862 0.36665\\
};
\end{scope}

%\addlegendentry{random-nondet}
\end{axis}

\end{tikzpicture}
%\end{document}

==> teaser_figure.tex <==
\begin{tikzpicture}
\begin{axis}[
	grid style={line width=0.6pt,dotted,gray},
	%tick align=outside,
	tick pos=left,
	x grid style={white!69.0196078431373!black},
	xtick style={color=black},
	y grid style={white!69.0196078431373!black},
	ytick style={color=black},
	width = \fw, 
	height = \fh,
	xlabel={\small Model size},
	ylabel={\small Hardware cost (A.U.)},
	ylabel style= { yshift=-6mm,   },
	xlabel style= { yshift=1mm,   },
	legend style=
    {
      cells={anchor=west},
      outer ysep=0pt,
      font=\tiny,
    },
    legend pos=north west,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled x ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
]

% total cost
\addplot[line width=3, black!30] coordinates {
(11,61)
(28,153)
(63,343)
(97,532)
(119,629)
(138,748)
(159,874)
(169,949)
(179,939)
(194,1094)
(195,1020)
(242,1397)
(244,1329)
(270,1550)
(287,1662)
(297,1622)
(451,2151)
(495,2375)
(1323,6263)
(1611,7711)
(1901,9091)
(2119,10114)
(2166,10311)
(3243,15543)
(3927,18532)
(4146,19641)
(4156,19636)
(4210,20205)
(5474,25909)
(5518,26638)
(6847,32502)
(7639,35394)
(7682,36687)
(8363,39183)
(9770,45050)
(9841,46771)
(10171,48111)
(10217,48507)
(12186,58421)
(12294,59274)
(19056,91666)
(20589,98879)
(21719,104719)
(22134,101089)
(24506,115006)
(25862,119657)
(27033,130993)
(27105,129310)
(28319,130599)
(29942,142402)
(38261,181771)
(39639,182529)
(40476,192536)
(46678,225218)
(63000,304495)
(65754,305834)
};

% products
\addplot[colour3, thick] coordinates {
(11,60)
(28,150)
(63,336)
(97,522)
(119,612)
(138,732)
(159,858)
(169,936)
(179,912)
(194,1080)
(195,990)
(242,1386)
(244,1302)
(270,1536)
(287,1650)
(297,1590)
(451,2040)
(495,2256)
(1323,5928)
(1611,7320)
(1901,8628)
(2119,9594)
(2166,9774)
(3243,14760)
(3927,17526)
(4146,18594)
(4156,18576)
(4210,19194)
(5474,24522)
(5518,25344)
(6847,30786)
(7639,33306)
(7682,34806)
(8363,36984)
(9770,42336)
(9841,44316)
(10171,45528)
(10217,45948)
(12186,55482)
(12294,56376)
(19056,87132)
(20589,93948)
(21719,99600)
(22134,94746)
(24506,108600)
(25862,112554)
(27033,124752)
(27105,122646)
(28319,122736)
(29942,134952)
(38261,172212)
(39639,171468)
(40476,182472)
(46678,214248)
(63000,289794)
(65754,288096)
};

% additions
\addplot[colour1,thick] coordinates {
(11,1)
(28,3)
(63,7)
(97,10)
(119,17)
(138,16)
(159,16)
(169,13)
(179,27)
(194,14)
(195,30)
(242,11)
(244,27)
(270,14)
(287,12)
(297,32)
(451,111)
(495,119)
(1323,335)
(1611,391)
(1901,463)
(2119,520)
(2166,537)
(3243,783)
(3927,1006)
(4146,1047)
(4156,1060)
(4210,1011)
(5474,1387)
(5518,1294)
(6847,1716)
(7639,2088)
(7682,1881)
(8363,2199)
(9770,2714)
(9841,2455)
(10171,2583)
(10217,2559)
(12186,2939)
(12294,2898)
(19056,4534)
(20589,4931)
(21719,5119)
(22134,6343)
(24506,6406)
(25862,7103)
(27033,6241)
(27105,6664)
(28319,7863)
(29942,7450)
(38261,9559)
(39639,11061)
(40476,10064)
(46678,10970)
(63000,14701)
(65754,17738)
};

% approximate multipliers (hypothetical)
\addplot[colour3, very thick, dashed, domain=11:65754]{x}; \label{fig:l:aai}

\legend{Total ($\otimes + \oplus$), Products $\otimes$,Additions $\oplus$}
\end{axis}

\draw[-latex] (4,2.2) -- node[above, align=center, xshift=3em, yshift=-1em] {\scriptsize potential AAI\\ \scriptsize cost reduction} (4,1) {};

\end{tikzpicture}

